Elasticy: A Runtime-Reconfigurable Architecture for Dynamic Streams

Reconfigurable Dataflow Accelerators (RDAs) have demonstrated high performance and energy efficiency for dense, regular tensor applications. However, conventional RDAs with static configurations show dramatically reduced performance and efficiency on irregular tensor workloads with data-dependent, non-uniform, dynamic tensor shapes. We propose Elasticy, a dynamically reconfigurable dataflow accelerator that employs streaming and tile abstractions to minimize the overhead of dynamic support. By encoding dynamic shapes into streams using rank-variable expressions, Elasticy exploits data-dependent tensor shape dynamism to minimize off-chip data traffic and wasted compute cycles. Elasticy employs stream-embedded reconfiguration information to trigger fine-grained runtime scheduling decisions. Elasticy also introduces a novel distributed linked streaming memory (DLSM) that more effectively uses on-chip memory to minimize off-chip data traffic and support dynamically sized tensors. Both reconfiguration and shape dynamism incur minimal overhead in Elasticy: reconfiguration occurs infrequently at the granularity of a stream of tiles, while rank-variable expressions enable lightweight handling of dynamic dimensions. On a Llama 3-8B decode layer, Elasticy achieves 92.6% of its roofline performance, compared to 69.7% on an H100. On evaluated GEMMs, the DLSM reduces total off-chip traffic by up to 61.4% relative to the best evaluated cache configuration, with no additional burden of programmer-managed memory. Elasticy's distributed runtime scheduler overlaps dependent kernels, speeding up kernel pairs by up to 1.42x. Programs can also run in both space and time: each phase of a layer's graph is pipelined spatially, while phases fold onto the same fabric over time. Compared to a traditional spatial accelerator, Elasticy achieves a 6.34x-31.67x improved area delay product on full layers.

==> figs/Big_example_tikz.tex <==
% Okabe–Ito base colors: figs/okabe_{\textstyle i}to.tex (loaded from main.tex).
% STeP expansion seed box + “expands to” arrows (purple chrome; distinct from RepeatRef sky / AddressReader plum fills)
\definecolor{stepExpandTint}{RGB}{172,96,148}

\begin{tikzpicture}[
x=0.825cm, y=0.70cm,
    >=stealth,
    every node/.style={font=\footnotesize, align=center},
    box/.style={draw=ink!45, line width=0.75pt, rounded corners=2pt,
                minimum width=1.5cm, minimum height=0.5cm},
    % Elasticy roles (fills 18–24%: readable tints; strokes at full hue for greyscale edge contrast)
    orangeNode/.style={box, draw=oiOrange, line width=0.8pt, fill=oiOrange!22, text=ink},
    goldNode/.style={box, draw=oiBlue, line width=0.8pt, fill=oiBlue!24, text=ink},
    % RepeatRef: sky blue; Bufferize boxes use distinct hues per instance (see buff0/1/2 below)
    repeatRefNode/.style={box, draw=oiSky, line width=0.8pt, fill=oiSky!24, text=ink},
    repeatRefElided/.style={box, draw=ink, line width=0.75pt, densely dotted, fill=ink!20, text=ink},
    plumNode/.style={box, draw=oiPurple, line width=0.8pt, fill=oiPurple!20, text=ink},
    seafoamNode/.style={box, draw=oiGreen, line width=0.8pt, fill=oiGreen!22, text=ink,
      postaction={pattern=north east lines, pattern color=ink!65, opacity=.35, draw=none}},
    pinkNode/.style={box, draw=oiVermillion, line width=0.8pt, fill=oiVermillion!20, text=ink},
    % Spare / generic (same palette)
    blueNode/.style={box, draw=oiBlue, line width=0.8pt, fill=oiBlue!24, text=ink},
    redNode/.style={box, draw=oiVermillion, line width=0.8pt, fill=oiVermillion!25, text=ink},
    reassembleNode/.style={box, draw=oiBlue, line width=0.8pt, fill=oiBlue!28, text=ink},
    controlNode/.style={box, draw=oiOrange, line width=0.8pt, fill=oiOrange!25, text=ink},
    whiteNode/.style={box, draw=ink!50, line width=0.75pt, fill=white, text=ink},
    elidedSubgraph/.style={box, draw=black, densely dotted, line width=0.75pt,
                           fill=white, text=ink},
    flow/.style={->, line width=0.75pt, draw=ink!55},
    remember picture
]



\tikzset{flow/.style={-{Stealth[length=2.1mm,width=1.3mm]},line width=.75pt,draw=ink!70},
 refFlow/.style={flow,densely dashed},refLine/.style={draw=ink!70,line width=.75pt,densely dashed}}
% Full attention-like computation; the right panel details AC.
\node[whiteNode] (larA) at (-4.2,2.3) {Address Reader};
\node[whiteNode] (lbc) at (-.5,2.3) {Broadcast};
\node[whiteNode] (larB) at (-4.2,1.1) {Address Reader};
\node[whiteNode] (larC) at (-.5,1.1) {Address Reader};
\node[whiteNode] (lab) at (-4.2,-.3) {Map: Matmul$^{\textstyle\mathrm{T}}$};
\node[whiteNode] (lac) at (-.5,-.3) {Map: Matmul$^{\textstyle\mathrm{T}}$};
\node[whiteNode] (lqk) at (-4.2,-1.95) {Map: Matmul$^{\textstyle\mathrm{T}}$};
\node[whiteNode] (lfinal) at (-.5,-3.16) {Map: Matmul$^{\textstyle\mathrm{T}}$};
\node[whiteNode] (larD) at (-.5,-1.82) {Address Reader};
\draw[flow] (larA.east) -- node[midway,above,yshift=-2pt] {$A_{\textstyle i}$} (lbc.west);
\draw[flow] (lbc.south) -- (-.5,1.75) -- (-2.5,1.75) -- (-2.5,-.3) -- (lab.east);
\draw[flow] (lbc.east) -- (1.2,2.3) -- (1.2,-.3) -- (lac.east);
\draw[flow] (larB.south) -- node[midway,left] {$B_{\textstyle i}^{\textstyle\top}$} (lab.north);
\draw[flow] (larC.south) -- node[midway,left] {$C_{\textstyle i}^{\textstyle\top}$} (lac.north);
\draw[flow] (lab.south) -- node[midway,left] {$A_{\textstyle i}B_{\textstyle i}$} (lqk.north);
\draw[flow] (lac.south) -- (-.5,-1.25) -- node[pos=.68,above] {$A_{\textstyle i}C_{\textstyle i}$} (-3.78,-1.25) -- ([xshift=.3465cm]lqk.north);
\draw[flow] (lqk.south) |- node[pos=.75,above] {$A_{\textstyle i}B_{\textstyle i}(A_{\textstyle i}C_{\textstyle i})^{\textstyle\top}$} (lfinal.west);
\draw[flow] (larD.south) -- node[midway,right] {$D_{\textstyle i}^{\textstyle\top}$} (lfinal.north);
\draw[flow] (lfinal.south) -- node[midway,left,yshift=-3pt] {$Y_{\textstyle i}$} (-.5,-3.85);
\draw[draw=ink!60,line width=.8pt,rounded corners=5pt]
 (-5.65,-4.14) rectangle (1.35,2.75);
\node[font=\footnotesize\bfseries] at (-2.15,3.05) {STeP Computation};
\begin{scope}[on background layer]
\node[fit=(larC)(lac),inner sep=5pt,rounded corners=5pt,
 draw=stepExpandTint,line width=.85pt,densely dotted,fill=stepExpandTint!12] (acSeed) {};
\end{scope}
\draw[stepExpandTint,line width=.8pt,densely dotted,-{Stealth[length=2.1mm,width=1.3mm]}]
 (acSeed.north east) -- (1.85,2.15);
\draw[stepExpandTint,line width=.8pt,densely dotted,-{Stealth[length=2.1mm,width=1.3mm]}]
 (acSeed.south east) -- (1.85,-3.44);
% Right: explicit replay control. Dashed arrows carry buffer references;
% solid arrows carry tile payloads. Broadcast sits below the A buffer.
\begin{scope}[shift={(3.38cm,0cm)}]
\node[pinkNode] (arC) at (3,2.3) {Address Reader};
\node[seafoamNode] (bufA) at (0,.5) {\texttt{\bfseries smo0}\\Bufferize\\Rank=1};
\node[seafoamNode] (bufC) at (3,.5) {\texttt{\bfseries smo1}\\Bufferize\\Rank=2};
\node[plumNode] (bcA) at (0,-.85) {Broadcast};
\node[plumNode] (rrA) at (0,-2.1) {RepeatStatic\\Count=$N$};
\node[orangeNode] (rrC) at (3,-1.92) {RepeatRef};
\node[seafoamNode] (mm) at (0,-3.44) {\texttt{\bfseries mmo0}\\Matmul$^{\textstyle\top}$};
\node[seafoamNode] (acc) at (2.5,-3.44) {\texttt{\bfseries ewo0}\\Accum};
% A arrives from the upstream STeP Broadcast; only C has a local reader.
\draw[flow] (0,2.75) -- (0,1.8) -| ([xshift=.3cm]bufA.north);
\draw[flow] (arC.south) -- (3,1.8) -| ([xshift=-.3cm]bufC.north);
\node[anchor=east] at (-.08,2.2) {$A_{\textstyle i}$};
\node[anchor=west] at (2,1.6) {$C_{\textstyle i}^{\textstyle\top}$};
% A row references feed static A replay and drive dynamic C replay.
\draw[refFlow] (bufA.south) -- (bcA.north);
\draw[refFlow] (bcA.south) -- (rrA.north);
\draw[refFlow] (bcA.east) -- (3,-.85) -- (rrC.north);
% C buffer's handle goes to its replay controller.
\draw[refFlow] (bufC.east) -- (4.2,.5) -- (4.2,-1.92) -- (rrC.east);
% Replay requests return to buffers through separate top ports.
\draw[refFlow] (rrA.west) -- (-1.2,-2.1) -- (-1.2,1.7) -| ([xshift=-.3cm]bufA.north);
\draw[refFlow] (rrC.south) -- (3,-2.62) -- (4.65,-2.62) -- (4.65,1.7) -| ([xshift=.3cm]bufC.north);
% Tile payloads bypass the replay controllers.
\draw[flow] (bufA.west) -- (-1.75,0.5) -- (-1.75,-3.44) -- (mm.west);
\draw[flow] (bufC.west) -- (1.35,0.5) -- (1.3,-2.75) -| (mm.north);
\draw[flow] (mm.east) -- (acc.west);
\draw[flow] (acc.east) -- node[above] {$A_{\textstyle i}C_{\textstyle i}$} (4.6,-3.44);
\end{scope}
\draw[draw=ink!60,line width=.8pt,rounded corners=6pt] (1.85,-4.14) rectangle (8.9,2.75);
\node[font=\footnotesize\bfseries] at (5.375,3.05) {VSG Graph ($A_{\textstyle i}C_{\textstyle i}$)};
\end{tikzpicture}


==> figs/compilation_legend.tex <==
% Diagram and legend use unscaled footnotesize text.
\begingroup
\normalfont\footnotesize
\noindent\hbox to \linewidth{%
  $A_{\textstyle i}:[M_{\textstyle i},K]$ tiles\hfil
  $C_{\textstyle i}:[K,N]$ tiles\hfil
  \tikz[baseline=-.5ex]{\draw[-{Stealth[length=2.1mm,width=1.3mm]},line width=.75pt,draw=ink!70] (0,0) -- (.45,0);}\, tile data\hfil
  \tikz[baseline=-.5ex]{\draw[-{Stealth[length=2.1mm,width=1.3mm]},line width=.75pt,draw=ink!70,densely dashed] (0,0) -- (.45,0);}\, references\hfil
  \tikz[baseline=.25ex]{\path[draw=oiGreen,line width=.8pt,rounded corners=1pt,fill=oiGreen!22,
    postaction={pattern=north east lines,pattern color=ink!65,opacity=.35,draw=none}]
    (0,0) rectangle (.38,.23); }\, {\bfseries\color{oiGreen!65!black}G0}%
}\par
\endgroup


==> figs/eval-fabric.tex <==
% All 16 interior 2x2 units are shown; the enlarged unit is a visual key.
% Unit outlines denote repetition, not additional hardware grouping.
\colorlet{fabTeal}{oiGreen!65!black}
\colorlet{fabIOFill}{oiPurple!45}
\colorlet{fabPaleBlue}{oiSky!25}
\colorlet{fabSand}{oiOrange}
\begin{tikzpicture}[scale=1.251,font=\footnotesize\rmfamily,
 fabMMG/.style={fill=fabTeal},
 fabSMG/.style={fill=fabPaleBlue,
   postaction={pattern=north east lines,pattern color=black!30,draw=none}},
 fabEWG/.style={fill=fabSand,
   postaction={pattern=north west lines,pattern color=black!40,draw=none}},
 fabIOG/.style={fill=fabIOFill,
   postaction={pattern=crosshatch,pattern color=black!40,draw=none}},
 mesh/.style={draw=black!65,line width=.35pt},
 unit/.style={draw=black!35,rounded corners=2pt,line width=.4pt},
 detail/.style={text width=1.1928cm,minimum height=.39cm,align=center,
   inner sep=0pt,outer sep=0pt,draw=white,execute at begin node=\strut},
 mini/.style={minimum width=.355cm,minimum height=.133cm,inner sep=0pt,
   outer sep=0pt,draw=white,line width=.2pt}]

\node[anchor=base,font=\footnotesize\rmfamily\bfseries] at (4.91,.45) {Repeated Unit};
\node[anchor=base,font=\footnotesize\rmfamily\bfseries] at (1.53,.45) {Full Fabric};
\begin{scope}[xshift=3.88cm,yshift=.28cm]
\node[detail,fabMMG,text=white,font=\footnotesize\rmfamily\bfseries] (d00) at (0.54,-0.25) {MMG};
\node[detail,fabSMG] (d01) at (1.62,-0.25) {SMG};
\node[detail,fabSMG] (d10) at (0.54,-0.75) {SMG};
\node[detail,fabEWG] (d11) at (1.62,-0.75) {EWG};
\begin{scope}[on background layer]
\node[unit,fill=black!2,fit=(d00)(d11),inner xsep=5.68pt,inner ysep=4pt] (detailunit) {};
\end{scope}
\draw[mesh] (0,0.0) -- (1.08,0.0);
\draw[mesh] (0,-0.50) -- (1.08,-0.50);
\draw[mesh] (0.0,0) -- (0.0,-.50);
\draw[mesh] (1.08,0) -- (1.08,-.50);
\draw[mesh] (0.0,0.0) -- (d00.north west);
\fill[black!70] (0.0,0.0) circle[radius=.85pt];
\draw[mesh] (1.08,0.0) -- (d01.north west);
\fill[black!70] (1.08,0.0) circle[radius=.85pt];
\draw[mesh] (0.0,-0.50) -- (d10.north west);
\fill[black!70] (0.0,-0.50) circle[radius=.85pt];
\draw[mesh] (1.08,-0.50) -- (d11.north west);
\fill[black!70] (1.08,-0.50) circle[radius=.85pt];
\end{scope}
\begin{scope}[shift={(0,.25)},x=.34cm,y=.155cm]
\node[mini,fill=white] (m0-0) at (0.5,-0.5) {};
\node[mini,fabIOG] (m0-1) at (1.5,-0.5) {};
\node[mini,fill=white] (m0-2) at (2.5,-0.5) {};
\node[mini,fabIOG] (m0-3) at (3.5,-0.5) {};
\node[mini,fill=white] (m0-4) at (4.5,-0.5) {};
\node[mini,fabIOG] (m0-5) at (5.5,-0.5) {};
\node[mini,fill=white] (m0-6) at (6.5,-0.5) {};
\node[mini,fabIOG] (m0-7) at (7.5,-0.5) {};
\node[mini,fill=white] (m0-8) at (8.5,-0.5) {};
\node[mini,fabIOG] (m1-0) at (0.5,-1.5) {};
\node[mini,fabMMG] (m1-1) at (1.5,-1.5) {};
\node[mini,fabSMG] (m1-2) at (2.5,-1.5) {};
\node[mini,fabMMG] (m1-3) at (3.5,-1.5) {};
\node[mini,fabSMG] (m1-4) at (4.5,-1.5) {};
\node[mini,fabMMG] (m1-5) at (5.5,-1.5) {};
\node[mini,fabSMG] (m1-6) at (6.5,-1.5) {};
\node[mini,fabMMG] (m1-7) at (7.5,-1.5) {};
\node[mini,fabSMG] (m1-8) at (8.5,-1.5) {};
\node[mini,fill=white] (m2-0) at (0.5,-2.5) {};
\node[mini,fabSMG] (m2-1) at (1.5,-2.5) {};
\node[mini,fabEWG] (m2-2) at (2.5,-2.5) {};
\node[mini,fabSMG] (m2-3) at (3.5,-2.5) {};
\node[mini,fabEWG] (m2-4) at (4.5,-2.5) {};
\node[mini,fabSMG] (m2-5) at (5.5,-2.5) {};
\node[mini,fabEWG] (m2-6) at (6.5,-2.5) {};
\node[mini,fabSMG] (m2-7) at (7.5,-2.5) {};
\node[mini,fabEWG] (m2-8) at (8.5,-2.5) {};
\node[mini,fabIOG] (m3-0) at (0.5,-3.5) {};
\node[mini,fabMMG] (m3-1) at (1.5,-3.5) {};
\node[mini,fabSMG] (m3-2) at (2.5,-3.5) {};
\node[mini,fabMMG] (m3-3) at (3.5,-3.5) {};
\node[mini,fabSMG] (m3-4) at (4.5,-3.5) {};
\node[mini,fabMMG] (m3-5) at (5.5,-3.5) {};
\node[mini,fabSMG] (m3-6) at (6.5,-3.5) {};
\node[mini,fabMMG] (m3-7) at (7.5,-3.5) {};
\node[mini,fabSMG] (m3-8) at (8.5,-3.5) {};
\node[mini,fill=white] (m4-0) at (0.5,-4.5) {};
\node[mini,fabSMG] (m4-1) at (1.5,-4.5) {};
\node[mini,fabEWG] (m4-2) at (2.5,-4.5) {};
\node[mini,fabSMG] (m4-3) at (3.5,-4.5) {};
\node[mini,fabEWG] (m4-4) at (4.5,-4.5) {};
\node[mini,fabSMG] (m4-5) at (5.5,-4.5) {};
\node[mini,fabEWG] (m4-6) at (6.5,-4.5) {};
\node[mini,fabSMG] (m4-7) at (7.5,-4.5) {};
\node[mini,fabEWG] (m4-8) at (8.5,-4.5) {};
\node[mini,fabIOG] (m5-0) at (0.5,-5.5) {};
\node[mini,fabMMG] (m5-1) at (1.5,-5.5) {};
\node[mini,fabSMG] (m5-2) at (2.5,-5.5) {};
\node[mini,fabMMG] (m5-3) at (3.5,-5.5) {};
\node[mini,fabSMG] (m5-4) at (4.5,-5.5) {};
\node[mini,fabMMG] (m5-5) at (5.5,-5.5) {};
\node[mini,fabSMG] (m5-6) at (6.5,-5.5) {};
\node[mini,fabMMG] (m5-7) at (7.5,-5.5) {};
\node[mini,fabSMG] (m5-8) at (8.5,-5.5) {};
\node[mini,fill=white] (m6-0) at (0.5,-6.5) {};
\node[mini,fabSMG] (m6-1) at (1.5,-6.5) {};
\node[mini,fabEWG] (m6-2) at (2.5,-6.5) {};
\node[mini,fabSMG] (m6-3) at (3.5,-6.5) {};
\node[mini,fabEWG] (m6-4) at (4.5,-6.5) {};
\node[mini,fabSMG] (m6-5) at (5.5,-6.5) {};
\node[mini,fabEWG] (m6-6) at (6.5,-6.5) {};
\node[mini,fabSMG] (m6-7) at (7.5,-6.5) {};
\node[mini,fabEWG] (m6-8) at (8.5,-6.5) {};
\node[mini,fabIOG] (m7-0) at (0.5,-7.5) {};
\node[mini,fabMMG] (m7-1) at (1.5,-7.5) {};
\node[mini,fabSMG] (m7-2) at (2.5,-7.5) {};
\node[mini,fabMMG] (m7-3) at (3.5,-7.5) {};
\node[mini,fabSMG] (m7-4) at (4.5,-7.5) {};
\node[mini,fabMMG] (m7-5) at (5.5,-7.5) {};
\node[mini,fabSMG] (m7-6) at (6.5,-7.5) {};
\node[mini,fabMMG] (m7-7) at (7.5,-7.5) {};
\node[mini,fabSMG] (m7-8) at (8.5,-7.5) {};
\node[mini,fill=white] (m8-0) at (0.5,-8.5) {};
\node[mini,fabSMG] (m8-1) at (1.5,-8.5) {};
\node[mini,fabEWG] (m8-2) at (2.5,-8.5) {};
\node[mini,fabSMG] (m8-3) at (3.5,-8.5) {};
\node[mini,fabEWG] (m8-4) at (4.5,-8.5) {};
\node[mini,fabSMG] (m8-5) at (5.5,-8.5) {};
\node[mini,fabEWG] (m8-6) at (6.5,-8.5) {};
\node[mini,fabSMG] (m8-7) at (7.5,-8.5) {};
\node[mini,fabEWG] (m8-8) at (8.5,-8.5) {};
\node[mini,fill=white] (m9-0) at (0.5,-9.5) {};
\node[mini,fabIOG] (m9-1) at (1.5,-9.5) {};
\node[mini,fabSMG] (m9-2) at (2.5,-9.5) {};
\node[mini,fabIOG] (m9-3) at (3.5,-9.5) {};
\node[mini,fabSMG] (m9-4) at (4.5,-9.5) {};
\node[mini,fabIOG] (m9-5) at (5.5,-9.5) {};
\node[mini,fabSMG] (m9-6) at (6.5,-9.5) {};
\node[mini,fabIOG] (m9-7) at (7.5,-9.5) {};
\node[mini,fabSMG] (m9-8) at (8.5,-9.5) {};
\begin{scope}[on background layer]
\node[unit,fill=black!2,fit=(m1-1)(m2-2),inner xsep=1.42pt,inner ysep=.72pt] (u00) {};
\node[unit,fill=black!2,fit=(m1-3)(m2-4),inner xsep=1.42pt,inner ysep=.72pt] (u01) {};
\node[unit,fill=black!2,fit=(m1-5)(m2-6),inner xsep=1.42pt,inner ysep=.72pt] (u02) {};
\node[unit,fill=black!2,fit=(m1-7)(m2-8),inner xsep=1.42pt,inner ysep=.72pt,draw=black!75,line width=.65pt] (u03) {};
\node[unit,fill=black!2,fit=(m3-1)(m4-2),inner xsep=1.42pt,inner ysep=.72pt] (u10) {};
\node[unit,fill=black!2,fit=(m3-3)(m4-4),inner xsep=1.42pt,inner ysep=.72pt] (u11) {};
\node[unit,fill=black!2,fit=(m3-5)(m4-6),inner xsep=1.42pt,inner ysep=.72pt] (u12) {};
\node[unit,fill=black!2,fit=(m3-7)(m4-8),inner xsep=1.42pt,inner ysep=.72pt] (u13) {};
\node[unit,fill=black!2,fit=(m5-1)(m6-2),inner xsep=1.42pt,inner ysep=.72pt] (u20) {};
\node[unit,fill=black!2,fit=(m5-3)(m6-4),inner xsep=1.42pt,inner ysep=.72pt] (u21) {};
\node[unit,fill=black!2,fit=(m5-5)(m6-6),inner xsep=1.42pt,inner ysep=.72pt] (u22) {};
\node[unit,fill=black!2,fit=(m5-7)(m6-8),inner xsep=1.42pt,inner ysep=.72pt] (u23) {};
\node[unit,fill=black!2,fit=(m7-1)(m8-2),inner xsep=1.42pt,inner ysep=.72pt] (u30) {};
\node[unit,fill=black!2,fit=(m7-3)(m8-4),inner xsep=1.42pt,inner ysep=.72pt] (u31) {};
\node[unit,fill=black!2,fit=(m7-5)(m8-6),inner xsep=1.42pt,inner ysep=.72pt] (u32) {};
\node[unit,fill=black!2,fit=(m7-7)(m8-8),inner xsep=1.42pt,inner ysep=.72pt] (u33) {};
\end{scope}
\draw[mesh,line width=.18pt] (0,0) -- (8,0);
\draw[mesh,line width=.18pt] (0,-1) -- (8,-1);
\draw[mesh,line width=.18pt] (0,-2) -- (8,-2);
\draw[mesh,line width=.18pt] (0,-3) -- (8,-3);
\draw[mesh,line width=.18pt] (0,-4) -- (8,-4);
\draw[mesh,line width=.18pt] (0,-5) -- (8,-5);
\draw[mesh,line width=.18pt] (0,-6) -- (8,-6);
\draw[mesh,line width=.18pt] (0,-7) -- (8,-7);
\draw[mesh,line width=.18pt] (0,-8) -- (8,-8);
\draw[mesh,line width=.18pt] (0,-9) -- (8,-9);
\draw[mesh,line width=.18pt] (0,0) -- (0,-9);
\draw[mesh,line width=.18pt] (1,0) -- (1,-9);
\draw[mesh,line width=.18pt] (2,0) -- (2,-9);
\draw[mesh,line width=.18pt] (3,0) -- (3,-9);
\draw[mesh,line width=.18pt] (4,0) -- (4,-9);
\draw[mesh,line width=.18pt] (5,0) -- (5,-9);
\draw[mesh,line width=.18pt] (6,0) -- (6,-9);
\draw[mesh,line width=.18pt] (7,0) -- (7,-9);
\draw[mesh,line width=.18pt] (8,0) -- (8,-9);
\draw[mesh,line width=.18pt] (0,0) -- (m0-0.north west);
\fill[black!65] (0,0) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (1,0) -- (m0-1.north west);
\fill[black!65] (1,0) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (2,0) -- (m0-2.north west);
\fill[black!65] (2,0) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (3,0) -- (m0-3.north west);
\fill[black!65] (3,0) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (4,0) -- (m0-4.north west);
\fill[black!65] (4,0) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (5,0) -- (m0-5.north west);
\fill[black!65] (5,0) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (6,0) -- (m0-6.north west);
\fill[black!65] (6,0) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (7,0) -- (m0-7.north west);
\fill[black!65] (7,0) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (8,0) -- (m0-8.north west);
\fill[black!65] (8,0) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (0,-1) -- (m1-0.north west);
\fill[black!65] (0,-1) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (1,-1) -- (m1-1.north west);
\fill[black!65] (1,-1) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (2,-1) -- (m1-2.north west);
\fill[black!65] (2,-1) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (3,-1) -- (m1-3.north west);
\fill[black!65] (3,-1) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (4,-1) -- (m1-4.north west);
\fill[black!65] (4,-1) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (5,-1) -- (m1-5.north west);
\fill[black!65] (5,-1) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (6,-1) -- (m1-6.north west);
\fill[black!65] (6,-1) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (7,-1) -- (m1-7.north west);
\fill[black!65] (7,-1) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (8,-1) -- (m1-8.north west);
\fill[black!65] (8,-1) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (0,-2) -- (m2-0.north west);
\fill[black!65] (0,-2) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (1,-2) -- (m2-1.north west);
\fill[black!65] (1,-2) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (2,-2) -- (m2-2.north west);
\fill[black!65] (2,-2) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (3,-2) -- (m2-3.north west);
\fill[black!65] (3,-2) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (4,-2) -- (m2-4.north west);
\fill[black!65] (4,-2) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (5,-2) -- (m2-5.north west);
\fill[black!65] (5,-2) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (6,-2) -- (m2-6.north west);
\fill[black!65] (6,-2) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (7,-2) -- (m2-7.north west);
\fill[black!65] (7,-2) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (8,-2) -- (m2-8.north west);
\fill[black!65] (8,-2) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (0,-3) -- (m3-0.north west);
\fill[black!65] (0,-3) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (1,-3) -- (m3-1.north west);
\fill[black!65] (1,-3) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (2,-3) -- (m3-2.north west);
\fill[black!65] (2,-3) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (3,-3) -- (m3-3.north west);
\fill[black!65] (3,-3) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (4,-3) -- (m3-4.north west);
\fill[black!65] (4,-3) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (5,-3) -- (m3-5.north west);
\fill[black!65] (5,-3) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (6,-3) -- (m3-6.north west);
\fill[black!65] (6,-3) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (7,-3) -- (m3-7.north west);
\fill[black!65] (7,-3) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (8,-3) -- (m3-8.north west);
\fill[black!65] (8,-3) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (0,-4) -- (m4-0.north west);
\fill[black!65] (0,-4) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (1,-4) -- (m4-1.north west);
\fill[black!65] (1,-4) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (2,-4) -- (m4-2.north west);
\fill[black!65] (2,-4) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (3,-4) -- (m4-3.north west);
\fill[black!65] (3,-4) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (4,-4) -- (m4-4.north west);
\fill[black!65] (4,-4) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (5,-4) -- (m4-5.north west);
\fill[black!65] (5,-4) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (6,-4) -- (m4-6.north west);
\fill[black!65] (6,-4) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (7,-4) -- (m4-7.north west);
\fill[black!65] (7,-4) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (8,-4) -- (m4-8.north west);
\fill[black!65] (8,-4) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (0,-5) -- (m5-0.north west);
\fill[black!65] (0,-5) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (1,-5) -- (m5-1.north west);
\fill[black!65] (1,-5) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (2,-5) -- (m5-2.north west);
\fill[black!65] (2,-5) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (3,-5) -- (m5-3.north west);
\fill[black!65] (3,-5) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (4,-5) -- (m5-4.north west);
\fill[black!65] (4,-5) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (5,-5) -- (m5-5.north west);
\fill[black!65] (5,-5) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (6,-5) -- (m5-6.north west);
\fill[black!65] (6,-5) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (7,-5) -- (m5-7.north west);
\fill[black!65] (7,-5) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (8,-5) -- (m5-8.north west);
\fill[black!65] (8,-5) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (0,-6) -- (m6-0.north west);
\fill[black!65] (0,-6) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (1,-6) -- (m6-1.north west);
\fill[black!65] (1,-6) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (2,-6) -- (m6-2.north west);
\fill[black!65] (2,-6) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (3,-6) -- (m6-3.north west);
\fill[black!65] (3,-6) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (4,-6) -- (m6-4.north west);
\fill[black!65] (4,-6) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (5,-6) -- (m6-5.north west);
\fill[black!65] (5,-6) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (6,-6) -- (m6-6.north west);
\fill[black!65] (6,-6) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (7,-6) -- (m6-7.north west);
\fill[black!65] (7,-6) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (8,-6) -- (m6-8.north west);
\fill[black!65] (8,-6) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (0,-7) -- (m7-0.north west);
\fill[black!65] (0,-7) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (1,-7) -- (m7-1.north west);
\fill[black!65] (1,-7) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (2,-7) -- (m7-2.north west);
\fill[black!65] (2,-7) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (3,-7) -- (m7-3.north west);
\fill[black!65] (3,-7) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (4,-7) -- (m7-4.north west);
\fill[black!65] (4,-7) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (5,-7) -- (m7-5.north west);
\fill[black!65] (5,-7) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (6,-7) -- (m7-6.north west);
\fill[black!65] (6,-7) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (7,-7) -- (m7-7.north west);
\fill[black!65] (7,-7) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (8,-7) -- (m7-8.north west);
\fill[black!65] (8,-7) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (0,-8) -- (m8-0.north west);
\fill[black!65] (0,-8) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (1,-8) -- (m8-1.north west);
\fill[black!65] (1,-8) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (2,-8) -- (m8-2.north west);
\fill[black!65] (2,-8) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (3,-8) -- (m8-3.north west);
\fill[black!65] (3,-8) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (4,-8) -- (m8-4.north west);
\fill[black!65] (4,-8) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (5,-8) -- (m8-5.north west);
\fill[black!65] (5,-8) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (6,-8) -- (m8-6.north west);
\fill[black!65] (6,-8) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (7,-8) -- (m8-7.north west);
\fill[black!65] (7,-8) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (8,-8) -- (m8-8.north west);
\fill[black!65] (8,-8) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (0,-9) -- (m9-0.north west);
\fill[black!65] (0,-9) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (1,-9) -- (m9-1.north west);
\fill[black!65] (1,-9) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (2,-9) -- (m9-2.north west);
\fill[black!65] (2,-9) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (3,-9) -- (m9-3.north west);
\fill[black!65] (3,-9) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (4,-9) -- (m9-4.north west);
\fill[black!65] (4,-9) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (5,-9) -- (m9-5.north west);
\fill[black!65] (5,-9) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (6,-9) -- (m9-6.north west);
\fill[black!65] (6,-9) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (7,-9) -- (m9-7.north west);
\fill[black!65] (7,-9) circle[radius=.42pt];
\draw[mesh,line width=.18pt] (8,-9) -- (m9-8.north west);
\fill[black!65] (8,-9) circle[radius=.42pt];
\end{scope}
\draw[black!40,line width=.45pt,dashed] (u03.north east) -- ++(.25,.25) -- ([xshift=-.28cm,yshift=.10cm]detailunit.north west) -- (detailunit.north west);
% The key applies to the full fabric, including its boundary IOGs.
\begin{scope}[xshift=3.88cm,yshift=.20cm]
\node[mini,fabIOG] at (.15,-1.18) {};
\node[anchor=west,font=\footnotesize\rmfamily] at (.35,-1.18) {IOG (boundary)};
\draw[mesh] (.065,-1.47) -- (.25,-1.47);
\fill[black!65] (.065,-1.47) circle[radius=.8pt];
\node[anchor=west,font=\footnotesize\rmfamily] at (.35,-1.47) {NoC router};
\end{scope}
\end{tikzpicture}


==> figs/fabric.tex <==
\newcommand{\boxwidth}{1.2cm}
\newcommand{\boxheight}{1.2cm}
\footnotesize

% oiBlue, oiSky, oiOrange, ink: figs/okabe_ito.tex (main.tex).
\definecolor{midGrey}{RGB}{140,140,140}

\tikzset{
    font=\footnotesize,
    psgBox/.style={
        draw=oiBlue,
        line width=0.9pt,
        rounded corners=2pt,
        minimum width=3cm,
        minimum height=1.4cm,
        fill=oiBlue!6
    },
    psoBar/.style={
        draw=oiSky!70!black,
        line width=0.6pt,
        rounded corners=1pt,
        minimum width=1.0cm,
        inner sep=2pt,
        fill=oiSky!12
    },
    interNode/.style={
        fill=black,
    },
    interLine/.style={
        draw=ink,
        line width=1pt
    },
    axisExtension/.style={
        dotted,
        line width=1.2pt,
        draw=midGrey
    },
    annotBox/.style={
        draw=ink,
        rounded corners=2pt,
        line width=0.6pt,
        fill=midGrey!8,
        inner sep=4pt,
        align=center
    },
    schedulerBox/.style={
        annotBox,
        draw=oiOrange!80!black,
        fill=oiOrange!10
    },
    memoryBox/.style={
        annotBox,
        draw=oiBlue!80!black,
        fill=oiBlue!10
    },
    annotText/.style={
        text=ink,
        align=center
    },
    annotArrow/.style={
        -stealth,
        draw=midGrey!70,
        line width=0.7pt
    }
}

\begin{tikzpicture}[x=.99cm]
    %--- Fabric drawing in a movable environment ---%
    \begin{scope}[yshift=1.1cm] % nudge (b) up toward (a); reduce inter-panel gap
        \begin{scope}[local bounding box=fabricArea]
        % Define macro to draw a fabric box with parameterized PSO labels.
        % #1: coordinate to place center
        % #2: node prefix
        % #3: list of PSO labels, comma-separated e.g. {MMO,MO,EWO}
        \newcommand{\drawfabric}[3]{%
            % PSG box size (unchanged from before)
            \def\psgwidth{3cm}%
            \def\psgheight{1.7cm}%
            \node [psgBox, minimum width=\psgwidth, minimum height=\psgheight] (#2fabric) at #1 {};
            \node [text=oiBlue] (#2fabric_label) at ([xshift=0.8cm, yshift=-0.2cm] #2fabric.north) {PSG};
            \node [schedulerBox, minimum width=0.35cm, minimum height=0.35cm, inner sep=1pt] at ([xshift=.85cm, yshift=-0.25cm] #2fabric.north west) {Scheduler};

            % Count PSOs and save their names (for up to 5)
            \def\psocount{0}%
            \def\psolabelA{}%
            \def\psolabelB{}%
            \def\psolabelC{}%
            \def\psolabelD{}%
            \def\psolabelE{}%
            \foreach \x [count=\i] in #3 {%
                \ifnum\i=1 \xdef\psolabelA{\x}\fi
                \ifnum\i=2 \xdef\psolabelB{\x}\fi
                \ifnum\i=3 \xdef\psolabelC{\x}\fi
                \ifnum\i=4 \xdef\psolabelD{\x}\fi
                \ifnum\i=5 \xdef\psolabelE{\x}\fi
                \xdef\psocount{\i}
            }

            % Shift the PSOs .2cm farther toward left/right PSG box corners for better fit
            \ifnum\psocount=2
                \def\psoposA{-0.55}
                \def\psoposB{0.55}
            \fi
            \ifnum\psocount=3
                \def\psoposA{-1}
                \def\psoposB{0}
                \def\psoposC{1}
            \fi
            \ifnum\psocount=4
                \def\psoposA{-1.1}
                \def\psoposB{-0.38}
                \def\psoposC{0.38}
                \def\psoposD{1.1}
            \fi
            \ifnum\psocount=5
                \def\psoposA{-1.18}
                \def\psoposB{-0.59}
                \def\psoposC{0}
                \def\psoposD{0.59}
                \def\psoposE{1.18}
            \fi

            % Place PSOs with parameterized labels
            \ifnum\psocount>1
                \node [psoBar, rotate=90] (#2pso0) at ([xshift=\psoposA cm, yshift=-0.2cm]#2fabric) {\psolabelA};
                \node [psoBar, rotate=90] (#2pso1) at ([xshift=\psoposB cm, yshift=-0.2cm]#2fabric) {\psolabelB};
            \fi
            \ifnum\psocount>2
                \node [psoBar, rotate=90] (#2pso2) at ([xshift=\psoposC cm, yshift=-0.2cm]#2fabric) {\psolabelC};
            \fi
            \ifnum\psocount>3
                \node [psoBar, rotate=90] (#2pso3) at ([xshift=\psoposD cm, yshift=-0.2cm]#2fabric) {\psolabelD};
            \fi
            \ifnum\psocount>4
                \node [psoBar, rotate=90] (#2pso4) at ([xshift=\psoposE cm, yshift=-0.2cm]#2fabric) {\psolabelE};
            \fi

            % Draw connections: west->first, between PSOs, last->east
            \foreach \y in {-0.3cm, -0.1cm, 0.1cm, 0.3cm} {
                \draw[interLine] ([yshift=\y - 0.2cm]#2fabric.west) -- ([yshift=\y]#2pso0.north);
                \ifnum\psocount>1
                    \foreach \k in {0,...,\numexpr\psocount-2} {
                        \pgfmathtruncatemacro{\kk}{\k+1}
                        \draw[interLine] ([yshift=\y]#2pso\k.south) -- ([yshift=\y]#2pso\kk.north);
                    }
                    \pgfmathtruncatemacro{\lastidx}{\numexpr\psocount-1}
                    \draw[interLine] ([yshift=\y]#2pso\lastidx.south) -- ([yshift=\y - 0.2cm]#2fabric.east);
                \else
                    \draw[interLine] ([yshift=\y]#2pso0.south) -- ([yshift=\y - 0.2cm]#2fabric.east);
                \fi
            }
        }

        % Example usage (all PSOs stay within the PSG box and up to corner)
        \drawfabric{(0,0)}{A}{{IO,MO,MO,MO}}
        \drawfabric{(3.5,0)}{B}{{SMO,MO,MO,MO,EWO}}
        \drawfabric{(0,  2.12)}{C}{{EWO,EWO,MO}}
        \drawfabric{(3.5,2.12)}{D}{{SMO, SMO, MMO, SMO}}
        
        % Example usage (place at (0,0) with prefix 'A'):
        % \drawfabric{(0,0)}{A}
        % \drawfabric{(4,0)}{B}
        % \drawfabric{(0,4)}{C}
        % \drawfabric{(4,4)}{D}

        % connect them with an interconnect, each node gets its own interconnect node that goes north, south, east, west
        \fill[interNode] ([xshift=0.25cm, yshift=0.28cm]Afabric.north east) circle (2pt) coordinate (c1);
        \fill[interNode] ([xshift=0.25cm, yshift=0.28cm]Bfabric.north east) circle (2pt) coordinate (c2);
        \fill[interNode] ([xshift=0.25cm, yshift=0.28cm]Cfabric.north east) circle (2pt) coordinate (c3);
        \fill[interNode] ([xshift=0.25cm, yshift=0.28cm]Dfabric.north east) circle (2pt) coordinate (c4);

        % connect the dots horizontally and vertically
        \draw[interLine, line width=1.8pt] (c1) -- (c2);
        \draw[interLine, line width=1.8pt] (c3) -- (c4);
        \draw[interLine, line width=1.8pt] (c1) -- (c3);
        \draw[interLine, line width=1.8pt] (c2) -- (c4);

        % add dotted lines along the axes to indicate an infinite fabric for the one that's connected by the dots

        % Dotted lines to indicate infinite extension (horizontal and vertical axes)
        % Dotted lines extend from the interconnects outward (away from the center)
        % Horizontal outward (rightmost dots go right, leftmost go left)
        \draw[axisExtension] (c2) -- ++(0.5,0);  % 
        \draw[axisExtension] (c4) -- ++(0.5,0);  % 
        % \draw[dotted, thick] (c1) -- ++(-4,0); % 
        \draw[axisExtension] (c3) -- ++(-1.75,0); % 
        % Vertical outward (top row goes up, bottom goes down) — keep short so bbox isn’t padded
        \draw[axisExtension] (c1) -- ++(0,-1.35);  % 
        \draw[axisExtension] (c2) -- ++(0,-1.35);  % 
        % \draw[dotted, thick] (c3) -- ++(0,1.5); % down from bottom-left
        % \draw[dotted, thick] (c4) -- ++(0,1.5); % down from bottom-right

        

        % Connect each interconnect circle to the top right corner of its corresponding PSG fabric box
        \draw[interLine, line join = bevel, line width=1.4pt] (c1) -- (Afabric.north east);
        \draw[interLine, line join = bevel, line width=1.4pt] (c2) -- (Bfabric.north east);
        \draw[interLine, line join = bevel, line width=1.4pt] (c3) -- (Cfabric.north east);
        \draw[interLine, line join = bevel, line width=1.4pt] (c4) -- (Dfabric.north east);

        % Scheduler boxes are now placed in each PSG at the top left
        % \node [schedulerBox, minimum width=3cm, minimum height=.5cm, rotate=90] (scheduler) at ([xshift=-0.5cm]$(Cfabric.west)!0.5!(Afabric.west)$) {Scheduler};

        % Connect the Scheduler directly to the PSG fabric boxes (Afabric, Bfabric, Cfabric, Dfabric)
        % \draw ([yshift= 0.75cm]scheduler) -| (Afabric.north east);
    

        % \draw[thick] ([yshift=-1cm]scheduler) -| (Cfabric.south east);
        % \draw[thick] ([yshift= 1cm]scheduler) -| (Dfabric.south east);


        \end{scope}

        \node[annotText, anchor=north] (psg_text) at ([yshift=-.15cm, xshift=-1.4cm]Afabric.south) {PSGs represent \\ reconfiguration \\ granularity};
        \draw [annotArrow] (psg_text.east) to[bend right] ([xshift=-0.2cm]Afabric.south);

        \node[annotText, anchor=north] (pso_mu_text) at ([yshift=-.15cm, xshift=-2.2cm]Bfabric.south) {Meta Operators \tikz[baseline=-2ex]{\node[psoBar, font=\footnotesize, inner sep=1.5pt, minimum height=0pt, minimum width=0pt]{MO};} \\ manage higher \\tensor dimensions};
        % \node[annotText, anchor=north] (pso_mu_text) at ([yshift=-.5cm, xshift=-2.2cm]Bfabric.south) {Meta Operators (MOs) \\ manage higher \\tensor dimensions};
        \draw [annotArrow] (pso_mu_text.east) to[bend right] ([xshift=-.5cm, yshift=.1cm]Bfabric.south);

        % Node at top right fat interconnect tree node (c4)
        \node[annotText] (top_right_node) at ([xshift=-.8cm, yshift=-4.9cm]c4) {Packet-Switched\\Interconnect for inter-\\PSG communication};
        \draw [annotArrow] (top_right_node.north) to[bend right] ([xshift=-0.2cm, yshift=-0.2cm]c2.south west);


        % Scheduler connection removed (now in each PSG)
        % \draw[interLine] (scheduler.south|-c1) -- (c1);

        % Acronym legend — positioned after boxL/boxR are computed below
        \coordinate (legendY) at ([yshift=-1.55cm]Afabric.south);
    \end{scope}

    \begin{scope}[shift={(0cm,5.0cm)}]
        \begin{scope}[local bounding box=compilerArea, fill=midGrey!25, rounded corners=4pt]
        \tikzset{
            processBox/.style={draw, fill=oiBlue!10, thick, rounded corners=2pt,
                align=center, font=\footnotesize, text width=1.5cm, minimum height=0.5cm},
            artifactBox/.style={draw, fill=oiOrange!14, thick, rounded corners=8pt,
                align=center, font=\footnotesize, text width=1.5cm, minimum height=0.5cm},
            artifactBoxWide/.style={artifactBox, text width=2.8cm}
        }
        % Row 1 (top, left → right)
        \node[artifactBox] (step_ir) at (-1.25, 1.4) {STeP IR};
        \node[processBox] (functional_remapping) at (0.75, 1.4) {Functional Remapping};
        \node[artifactBox] (concretized_step) at (2.75, 1.4) {Concretized STeP};
        \node[processBox] (retiling) at (4.75, 1.4) {Retiling};

        % Row 2 (bottom, left → right, centered under row 1)
        \node[artifactBoxWide] (graph_vsos) at (-0.7, .35) {Graph of VSOs};
        \node[processBox, text width=1.0cm] (packing) at (1.75, 0.35) {Packing};
        \node[artifactBoxWide] (graph_vsgs) at (4.2, 0.35) {Graph of VSGs};

        % Row 1 arrows (left → right)
        \draw[interLine, line width=1.2pt] (step_ir.east) -- (functional_remapping.west);
        \draw[interLine, -stealth, line width=1.2pt] (functional_remapping.east) -- (concretized_step.west);
        \draw[interLine, line width=1.2pt] (concretized_step.east) -- (retiling.west);
        % Connection: row 1 → row 2 (snake: down, left, down)
        \draw[interLine, -stealth, line width=1.2pt]
            (retiling.south) -- ++(0,-0.25) -| (graph_vsos.north);
        % Row 2 arrows (left → right)
        \draw[interLine, line width=1.2pt] (graph_vsos.east) -- (packing.west);
        \draw[interLine, -stealth, line width=1.2pt] (packing.east) -- (graph_vsgs.west);
        \end{scope}
    \end{scope}

    % Schedules arrow: graph_vsgs → PSGs
    % (removed since scheduler is now in each PSG)
    % \draw[dashed, -stealth, ultra thick]
    %     ([xshift=1.1cm]graph_vsgs.south) -- ++(0,-0.6) coordinate (schedTurn)
    %     -- (schedTurn -| scheduler.east) -- (scheduler.east);
    % \node[annotText, font=\footnotesize, above] at ($(schedTurn)!0.5!(schedTurn -| scheduler.east)$)
    %     {Schedules {\VSG}s onto {\PSGLong}s ({\PSG}s)};

    % Compute shared left/right edges so both boxes align
    \path let
        \p1 = (compilerArea.west), \p2 = (compilerArea.east),
        \p3 = (fabricArea.west),   \p4 = (fabricArea.east)
    in
        coordinate (boxL) at ({min(\x1,\x3)-4pt}, 0)
        coordinate (boxR) at ({max(\x2,\x4)+4pt}, 0);

    % Compiler box
    \draw[draw=midGrey, line width=1.3pt, rounded corners=6pt]
        ([yshift=-3pt]boxL |- compilerArea.south) rectangle
        ([yshift= 3pt]boxR |- compilerArea.north);
    \node[annotText] at ([yshift=10pt]compilerArea.north) {(a) \name\ Compiler (\Cref{sec:compiler})\label{fig:
    elasticy compiler}};

    % Fabric box (tight vertical padding around content)
    \draw[draw=midGrey, line width=1.3pt, rounded corners=6pt]
        ([yshift=-2pt]boxL |- fabricArea.south) rectangle
        ([yshift= 2pt]boxR |- fabricArea.north);
    \node[annotText] at ([yshift=8pt]fabricArea.north) {(b) \name\ Fabric (\Cref{sec:fabric})\label{fig:elasticy fabric}};

    % Acronym legend (two rows at the 8 pt figure-text minimum)
    \node[psoBar, minimum width=0.8cm, anchor=west, font=\footnotesize] (legIO) at (boxL |- legendY) {IO};
    \node[annotText, anchor=west, font=\footnotesize] at (legIO.east) {\enspace Input/Output};
    \node[annotText, anchor=east, font=\footnotesize] (legSMUText) at (boxR |- legIO) {\enspace Streaming Memory Operator};
    \node[psoBar, minimum width=0.8cm, anchor=east, font=\footnotesize] (legSMU) at (legSMUText.west) {SMO};
    \node[psoBar, minimum width=0.8cm, anchor=west, font=\footnotesize] (legMMU) at ([yshift=-0.43cm]legIO.west) {MMO};
    \node[annotText, anchor=west, font=\footnotesize] at (legMMU.east) {\enspace Matrix Multiply Operator};
    \node[annotText, anchor=east, font=\footnotesize] (legEWUText) at (boxR |- legMMU) {\enspace Element-Wise Operator};
    \node[psoBar, minimum width=0.8cm, anchor=east, font=\footnotesize] (legEWU) at (legEWUText.west) {EWO};
\end{tikzpicture}


==> figs/memory_figure.tex <==
% change the tile scale factor here (for panel 2)
\def\tileScale{1.55}

% change the set box scale factor here (for panel 2)
% Two linked sets retain the head, next-VP link, and pending tail.
\def\setScale{1.11}
\def\setYSetZero{1.6}
\pgfmathsetmacro{\setW}{1.4 * \setScale}
\pgfmathsetmacro{\setH}{0.77 * \setScale}
\pgfmathsetmacro{\setYone}{\setYSetZero - 1.8 * \setScale}
\pgfmathsetmacro{\setPendingDrop}{0.4 * \setScale}
\pgfmathsetmacro{\tileSz}{0.22 * \tileScale}
\pgfmathsetmacro{\tileSp}{0.28 * \tileScale}
\pgfmathsetmacro{\tileSpNeg}{-0.28 * \tileScale}
\pgfmathsetmacro{\tileXmark}{0.09 * \tileScale}

\begin{tikzpicture}[
    scale=0.685,
    % change the arrow size here
    >={Latex[scale=0.85]},
    font=\footnotesize,
    smu/.style={draw, very thick, rounded corners=4pt, fill=gray!6, inner sep=8pt},
    smulabel/.style={font=\bfseries\footnotesize},
    reg/.style={draw, thick, rounded corners=0pt, fill=oiBlue!8, align=center,
                minimum height=0.53cm, font=\footnotesize},
    branch/.style={draw, fill=black, circle, inner sep=0pt, minimum size=3.5pt},
    blabel/.style={font=\footnotesize, inner sep=1pt},
    action/.style={draw, thick, rounded corners=2pt, align=center, fill=white,
                   inner sep=3.5pt, font=\footnotesize},
    arr/.style={->, thick},
    % change the dash pattern here
    mydash/.style={dash pattern=on 1.5pt off 0.9pt},
    darr/.style={->, thick, mydash},
    rarr/.style={->, thick, oiBlue!62!black},
    dealloc/.style={->, thick, dash pattern=on 6pt off 2pt, oiVermillion!72!black},
    garr/.style={->, thick, dash pattern=on 3pt off 1.5pt, oiGreen!55!black},
    evict/.style={->, thick, dash pattern=on 6pt off 1.5pt on 1.5pt off 1.5pt, oiOrange!82!black},
    elabel/.style={font=\footnotesize, inner sep=1pt},
    setbox/.style={draw, thick, fill=oiBlue!8, minimum width=\setW cm, minimum height=\setH cm,
                   rounded corners=2pt, inner sep=3pt},
    evsetbox/.style={draw, thick, fill=oiBlue!8, minimum width=1.68cm, minimum height=0.56cm,
                     rounded corners=2pt, inner sep=3pt, align=center, font=\footnotesize},
    tile/.style={draw, fill=white, minimum size=\tileSz cm, inner sep=0pt},
    tileempty/.style={draw, mydash, fill=oiBlue!4, minimum size=\tileSz cm, inner sep=0pt},
]

\newcommand{\regclock}[1]{%
    \draw[thick] (#1.north east) -- ([xshift=-0.18cm, yshift=-0.13cm]#1.north east) -- ([yshift=-0.28cm]#1.north east);%
}

% =====================================================================
% PANEL 1 — Allocation
% =====================================================================
\begin{scope}

\begin{scope}[local bounding box=p1bb]

\node[smulabel, anchor=north west] (p1smuLabel) at (-3.2, 0.85) {SMO};

\node[action, text width=2.24cm] (qFree)
    at (-1.25, -0.05) {Query free lists};

\node[reg, minimum width=2.05cm] (regFree)
    at (2.65, -0.05) {Physical \& VP\\free lists};
\regclock{regFree}

\node[branch] (b2) at (0, -0.9) {};
\node[blabel, anchor=west] at ([xshift=3pt]b2.east) {Space available?};

\node[action, fill=oiGreen!10, text width=3.22cm, font=\footnotesize] (outLocal)
    at (0, -1.8) {\textbf{Local hit}};

\node[action, fill=oiGreen!10, text width=3.22cm, font=\footnotesize, minimum height=0.53cm] (outNeighbor)
    at (0, -2.8) {\textbf{Neighbor grant}};

\node[action, fill=oiVermillion!10, text width=3.22cm, font=\footnotesize] (outOffchip)
    at (0, -3.8) {\textbf{No space:} allocate off-chip};

\node[reg, minimum width=1.96cm] (regMap)
    at ($ (outOffchip.west) + (1.46cm, -1.1cm) $) {VP $\to$ Physical};
\regclock{regMap}
\node[reg, minimum width=1.2cm] (regNextVP)
    at ($ (outOffchip.east) + (-0.87cm, -1.1cm) $) {Next VP};
\regclock{regNextVP}

\end{scope}

\begin{scope}[on background layer]
    \node[smu, fit=(p1bb)] (p1mainSMU) {};
\end{scope}

\draw[darr, gray!60] (regFree.west) -- (qFree.east);

\draw[arr] (qFree.south) |- (b2.north);

\draw[arr] (b2.south) -- node[left, elabel, xshift=-2pt] {yes} (outLocal.north);

\draw[arr] (outNeighbor.south) -- (outOffchip.north);

\node[smu, minimum width=1.0cm, minimum height=0.7cm, fill=gray!6, inner sep=3pt]
    (neighA) at (-4.8, -1.65) {};
\node[font=\footnotesize\bfseries, anchor=center] at (neighA.center) {SMO};

\node[font=\footnotesize, anchor=center] at (-4.8, -2.35) {$\vdots$};

\node[smu, minimum width=1.0cm, minimum height=0.7cm, fill=gray!6, inner sep=3pt]
    (neighB) at (-4.8, -3.45) {};
\node[font=\footnotesize\bfseries, anchor=center] at (neighB.center) {SMO};

\coordinate (reqExit) at (p1mainSMU.west |- b2);
\node[font=\footnotesize, anchor=south, inner sep=1pt]
    at ([yshift=1pt, xshift=-1.5cm]b2.west) {no};

\coordinate (reqSplit) at ([xshift=0.4cm]reqExit);
\draw[darr, -] (b2.west) -- (reqSplit);
\draw[darr] (reqSplit) |- ([yshift=0.1cm]neighA.east);
\draw[darr] (reqSplit) |- ([yshift=-0.12cm]neighB.east);

\draw[garr] ([yshift=-0.12cm]neighA.east) -- ++(0.3,0) |- ([yshift=0.3cm]outNeighbor.west);

\draw[garr] (neighB.east |- outNeighbor.west) -- (outNeighbor.west);

\draw[dealloc] ([yshift=-0.3cm]outNeighbor.west) -- ([yshift=0.15cm]neighB.east);

\coordinate (vpJoin) at (3.25, -4.05);
\draw[rarr, -] (outLocal.east) -| (vpJoin);
\draw[rarr, -] (outNeighbor.east) -| (vpJoin);
\draw[rarr, -] (outOffchip.east) -| (vpJoin);
\draw[rarr] (vpJoin) |- (regNextVP.east);

\draw[rarr] (outLocal.west) -- ++(-0.49,0) |- (regMap.west);

\node[font=\bfseries\footnotesize, anchor=south] at ($(p1mainSMU.north)+(0,0)$) {a. Allocation};

\end{scope}

% =====================================================================
% PANEL 2 — Store & Load
% =====================================================================
\begin{scope}[xshift=7.7cm, yshift=-2.5cm]

\begin{scope}[local bounding box=p2bb]

% \node[smulabel, anchor=north west] (p2smuLabel) at (-2.5, 2.2) {SMO};

\node[setbox] (s0) at (0, \setYSetZero) {};
\node[font=\footnotesize\bfseries, anchor=east] at ([xshift=-0.11cm]s0.west) {Set 0};
\coordinate (xTile) at ([xshift=\tileSpNeg cm]s0.center);
\node[tile] (xTileNode) at (xTile) {};
\foreach \dx in {0, \tileSp} {
    \node[tile] at ([xshift=\dx cm]s0.center) {};
}

\node[setbox] (s1) at (0, \setYone) {};
\node[font=\footnotesize\bfseries, anchor=east] at ([xshift=-0.11cm]s1.west) {Set 1};
\node[tile] at ([xshift=\tileSpNeg cm]s1.center) {};
\node[tileempty] (firstEmpty) at (s1.center) {};
\node[tileempty] at ([xshift=\tileSp cm]s1.center) {};

\draw[arr] (s0.south) -- node[right, font=\footnotesize] {next VP} (s1.north);

\draw[darr] (s1.south) -- ++(0, -\setPendingDrop) node[below, font=\footnotesize\itshape, inner sep=1.1pt] {pending};

\node[font=\footnotesize, anchor=west, align=left] (stallNote) at ([xshift=0.3cm, yshift=-0.8cm]s1.east)
    {load stalls\\on \textit{pending}};

\end{scope}

% invisible anchor used for positioning
\node[fit=(p2bb), inner sep=8pt] (p2mainSMU) {};

% \begin{scope}[on background layer]
%     % visible grey box, shifted upward
%     \node[smu, fit=(p2bb), inner sep=8pt, yshift=0.2cm] {};
% \end{scope}

\begin{scope}[on background layer]
    \node[smu, fit=(p2bb), inner sep=8pt] (p2box) {};
\end{scope}

\node[smulabel, anchor=north west, overlay] (p2smuLabel)
    at ([xshift=12pt,yshift=-2pt]p2box.north west) {SMO};

\node[action, fill=oiGreen!10, text width=1.96cm, font=\footnotesize, anchor=east] (store)
    at ([yshift=0.8cm]p2mainSMU.north east) {\textbf{Store} tiles};
\draw[arr, shorten >=9pt] (store.south) -- (store.south |- firstEmpty.east) -- (firstEmpty.west);

\node[action, fill=oiGreen!10, text width=1.96cm, font=\footnotesize, anchor=west] (loadIn)
    at ([yshift=0.8cm]p2mainSMU.north west) {\textbf{Load} Reference};
\draw[arr] (loadIn.south) -- (xTile |- p2mainSMU.north) -- (xTileNode.north);

\coordinate (refStart) at ([xshift=-.1cm]s1.south east);
\draw[arr] (refStart) -- (refStart |- p2mainSMU.south)
    node[xshift=-8.5, below, font=\footnotesize, align=center, inner sep=1.1pt] {
        Reference\\{\footnotesize (Head VP, SMO ID, Deallocate)}};

\draw[oiVermillion!72!black, very thick] ([xshift=-\tileXmark cm, yshift=-\tileXmark cm]xTile) -- ([xshift=\tileXmark cm, yshift=\tileXmark cm]xTile);
\draw[oiVermillion!72!black, very thick] ([xshift=-\tileXmark cm, yshift=\tileXmark cm]xTile) -- ([xshift=\tileXmark cm, yshift=-\tileXmark cm]xTile);

\node[font=\bfseries\footnotesize, anchor=south] at ($(p2mainSMU.north)+(0,1.2)$) {b. Store \& Load};

\end{scope}

% =====================================================================
% PANEL 3 — Eviction
% =====================================================================
\begin{scope}[xshift=14.4cm, yshift=-2.57cm]

\begin{scope}[local bounding box=p3bb]

\node[smulabel, anchor=north] (p3smuLabel) at (0, 2.0) {SMO};

\node[evsetbox] (sA) at (0, 1.0) {Set 0 \quad \textit{priority 1}};
\node[evsetbox, fill=oiVermillion!18] (sB) at (0, -0.1) {Set 1 \quad \textit{priority 3}};
% \node[evsetbox] (sC) at (0, -1.2) {Set 2 \quad \textit{priority 2}};


\node[draw, thick, rounded corners=0pt, fill=oiBlue!8, align=center,
      minimum height=0.42cm, font=\footnotesize, minimum width=1.96cm]
    (vpMap) at (0, -1.3) {VP $\to$ Physical};
\regclock{vpMap}

\end{scope}

\begin{scope}[on background layer]
    \node[smu, fit=(p3bb), minimum width=3.15cm] (p3mainSMU) {};
\end{scope}

\node[action, fill=oiGreen!10, text width=2.1cm, font=\footnotesize]
    (incoming) at ([yshift=0.8cm]p3mainSMU.north) {\textbf{Incoming tile}\\{\footnotesize higher priority}};
\draw[arr] (incoming.south) -- ([yshift=-0.3cm]incoming.south |- p3mainSMU.north)
    -- ([xshift=0.32cm, yshift=-0.3cm]p3mainSMU.north west)
    -- ([xshift=0.32cm]p3mainSMU.west |- sB.west)
    -- (sB.west);

% Put the off-chip destination above the side legend.
\node[action, fill=oiVermillion!10, text width=1.25cm, font=\footnotesize,
      anchor=north west] (offchip)
    at ([xshift=1.0cm]p3mainSMU.north east |- incoming.north) {\textbf{Off-chip}};
\coordinate (evictTurn) at ([xshift=0.23cm]p3mainSMU.east |- sB.east);
\draw[evict] (sB.east) -- (evictTurn) |- (offchip.west);
\node[font=\footnotesize, fill=white, inner sep=1.5pt]
    at ($(evictTurn)!0.85!(evictTurn |- offchip.west)$) {evict};

\draw[rarr] (sB.east) ++(0, -0.15) -- ([xshift=-0.35cm]p3mainSMU.east |- sB.south)
    -- ([xshift=-0.35cm]p3mainSMU.east |- vpMap.east)
    -- (vpMap.east);

\node[font=\footnotesize, anchor=north, align=center, text width=3.9cm]
    (refNote) at ([yshift=-0cm]p3mainSMU.south)
    {References and linked-list\\virtual pointers stay valid};

\node[font=\bfseries\footnotesize, anchor=south] at ($(p3mainSMU.north)+(0,1.46)$) {c. Eviction};

\end{scope}

% =====================================================================
% LEGEND — vertical stack to the right of the eviction panel
% =====================================================================
\node[anchor=north west, draw, rounded corners=2pt, fill=white, inner sep=3.5pt,
      font=\footnotesize] (legend)
    at ([xshift=0.55cm,yshift=-0.2cm]p3mainSMU.north east) {%
    \begin{tikzpicture}[x=1cm, y=1cm, font=\footnotesize, baseline=0]
        \draw[darr] (0,0) -- (0.4,0) node[right, inner sep=1pt] {space req.};
        \draw[garr] (0,-0.43) -- (0.4,-0.43) node[right, inner sep=1pt] {space resp.};
        \draw[rarr] (0,-0.86) -- (0.4,-0.86) node[right, inner sep=1pt] {update};
        \draw[dealloc] (0,-1.29) -- (0.4,-1.29) node[right, inner sep=1pt] {dealloc};
        \draw[evict] (0,-1.72) -- (0.4,-1.72) node[right, inner sep=1pt] {evict};
        \node[tileempty, anchor=center] (legPending) at (0.2,-2.15) {};
        \node[anchor=west, inner sep=1pt] at (0.43,-2.15) {pending};
        \node[tile, anchor=center] (legXTile) at (0.2,-2.69) {};
        \draw[oiVermillion!72!black, very thick]
            ([xshift=-\tileXmark cm, yshift=-\tileXmark cm]legXTile.center) --
            ([xshift=\tileXmark cm, yshift=\tileXmark cm]legXTile.center);
        \draw[oiVermillion!72!black, very thick]
            ([xshift=-\tileXmark cm, yshift=\tileXmark cm]legXTile.center) --
            ([xshift=\tileXmark cm, yshift=-\tileXmark cm]legXTile.center);
        \node[anchor=west, align=left, inner sep=1pt] at (0.43,-2.69) {deallocated\\tile};
    \end{tikzpicture}%
};

\end{tikzpicture}


==> figs/ragged_sweep_small.tex <==
% Measured non-spatial mapping only. Byte reduction excludes weights.
\input{figs/eval_plot_style}%
\colorlet{raggedcolor}{oiVermillion}

\pgfplotsset{
    sweeplabels/.style={
        xtick={0,1,2,3,4},
        xticklabels={%
            {$[12,{\color{raggedcolor}\leq\!64},192]{\times}[192,32]$},%
            {$[12,{\color{raggedcolor}\leq\!256},192]{\times}[192,32]$},%
            {$[12,{\color{raggedcolor}\leq\!1024},192]{\times}[192,32]$},%
            {$[12,{\color{raggedcolor}\leq\!2048},192]{\times}[192,32]$},%
            {$[12,{\color{raggedcolor}\leq\!4096},192]{\times}[192,32]$}%
        },
        x tick label style={rotate=18, anchor=north east, font=\footnotesize},
    },
}

\begin{tikzpicture}
\footnotesize

\begin{axis}[
    name=spdup,
    eval traffic plot,
    ybar=4pt,
    bar width=12pt,
    width=8.0cm, height=2.45cm,
    xmin=-0.5, xmax=4.5,
    xtick={0,1,2,3,4},
    xticklabels={,,,,},
    ymin=1, ymax=2.25,
    ytick={1,1.5,2},
    yticklabel={\pgfmathprintnumber{\tick}$\times$},
    minor y tick num=0,
    ylabel={Speedup},
    ylabel style={align=center, font=\footnotesize},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis lines*=left,
    enlarge x limits=0.08,
    nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}$\times$},
    nodes near coords style={font=\footnotesize, anchor=south, inner sep=1pt, yshift=1pt},
]
\addplot[eval bar colors A]
coordinates {(0,1.18957565) (1,1.52808492) (2,1.73636233) (3,1.79600213) (4,1.81862287)};
\end{axis}

\begin{axis}[
    name=io,
    at={(spdup.south west)},
    anchor=north west,
    yshift=-7pt,
    eval traffic plot,
    ybar=4pt,
    bar width=12pt,
    width=8.0cm, height=2.45cm,
    xmin=-0.5, xmax=4.5,
    xtick={0,1,2,3,4},
    sweeplabels,
    ymin=1, ymax=2.25,
    ytick={1,1.5,2},
    yticklabel={\pgfmathprintnumber{\tick}$\times$},
    minor y tick num=0,
    ylabel={\shortstack[c]{IO bytes \\ reduction}},
    ylabel style={align=center, font=\footnotesize},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis lines*=left,
    enlarge x limits=0.08,
    nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}$\times$},
    nodes near coords style={font=\footnotesize, anchor=south, inner sep=1pt, yshift=1pt},
]
\addplot[eval bar colors B,postaction={pattern=north east lines,pattern color=white}]
    coordinates {(0,1.60000000) (1,1.77777778) (2,1.82857143) (3,1.83732057) (4,1.84172662)};
\end{axis}

\end{tikzpicture}


==> figs/scheduling.tex <==
% Match other paper figures: unscaled IEEE footnotesize serif throughout.
\begin{tikzpicture}[x=.99cm,font=\footnotesize\rmfamily,
 shell/.style={draw=black!60,line width=.5pt,fill=oiBlue!6,rounded corners=2pt},
 block/.style={draw=black!55,line width=.45pt,fill=white,rounded corners=1.5pt,
   align=center,inner xsep=3pt,inner ysep=1pt,outer sep=0pt,minimum width=2.05cm,minimum height=.34cm},
 scheduler/.style={block,fill=oiGreen!14},
 flow/.style={-stealth,draw=black!75,line width=.55pt},
 lab/.style={font=\footnotesize\rmfamily,align=center,text=black!85,inner sep=1.5pt}]
% The incoming and retiring VSGs share a row below the target scheduler.
\draw[shell] (0,.08) rectangle (2.35,1.50);
\draw[shell] (4.25,.08) rectangle (8.5,1.50);
\node[font=\footnotesize\rmfamily\bfseries] at (1.175,1.31) {Source PSG};
\node[font=\footnotesize\rmfamily\bfseries] at (6.85,1.31) {Target PSG};
\node[block] (source) at (1.175,1.00) {VSG $s$};
\node[scheduler] at (1.175,.30) {Local scheduler};
\node[scheduler] (sched) at (6.85,1.00) {Local scheduler};
% Buffered requests remain visually separate from payload data.
\node[block,fill=oiOrange!10,minimum width=.85cm] (buffer) at (4.85,1.00) {$t$};
\node[lab,anchor=center] at (4.85,1.31) {Buffer};
\draw[black!50,line width=.4pt] ([xshift=-.12cm]buffer.north) -- ([xshift=-.12cm]buffer.south);
\draw[black!50,line width=.4pt] ([xshift=-.25cm]buffer.north) -- ([xshift=-.25cm]buffer.south);
\draw[flow] (buffer.east) -- (sched.west);
\node[block,minimum width=1.85cm,dashed,draw=black!45,fill=black!4,text=black!65] (old) at (7.35,.30) {Previous VSG};
\node[block,minimum width=1.85cm] (target) at (5.35,.30) {VSG $t$};
\draw[flow] (old.north) -- ([xshift=.495cm]sched.south);
\node[lab,anchor=west] at (7.40,.65) {Done};
\draw[flow] ([xshift=-.099cm]sched.south) |- (5.35,.53) -- (target.north);
\node[lab,anchor=south,inner ysep=.35pt] at (6.00,.53) {\textbf{2} Configure};
\draw[flow] (source.east) -- (buffer.west);
\node[lab,anchor=south] at (3.30,1.02) {\textbf{1} Request $t$};
\draw[flow] ([yshift=.109cm]target.west) -- (2.35,.41);
\node[lab,anchor=south] at (3.30,.43) {\textbf{3} Ready};
\draw[flow,line width=.95pt] (2.35,.12) -- (4.25,.12);
\node[lab,anchor=south] at (3.30,.14) {\textbf{4} Stream data};
\end{tikzpicture}


==> replacement-figures/tikz/kernels/swimlane_stacked.tex <==
\begin{tikzpicture}[scale=2.4, yscale=.5, font=\footnotesize]
% Measured tile activity envelopes, including waits. B8, matrices128x128.
\fill[gray!8] (0.550,0.0000) rectangle (2.750,-0.6000);
\fill[color=oiBlue,opacity=0.85] (0.550474,-0.0100) rectangle (1.277117,-0.0900);
\fill[color=oiBlue,opacity=0.85] (0.595837,-0.5100) rectangle (1.286517,-0.5900);
\fill[color=oiBlue,opacity=0.85] (1.286862,-0.1100) rectangle (1.531678,-0.1900);
\fill[color=oiBlue,opacity=0.85] (1.298267,-0.2100) rectangle (2.005549,-0.2900);
\fill[color=oiBlue,opacity=0.85] (1.324290,-0.4100) rectangle (2.014130,-0.4900);
\draw[gray!60,dotted,line width=0.6pt] (2.014194,0.0000) -- (2.014194,-0.6000);
\fill[color=oiGreen,opacity=0.85,postaction={pattern=north east lines,pattern color=white}] (2.014669,-0.0100) rectangle (2.741311,-0.0900);
\fill[color=oiGreen,opacity=0.85,postaction={pattern=north east lines,pattern color=white}] (2.060096,-0.3100) rectangle (2.749935,-0.3900);
\draw[color=oiVermillion,dashed,line width=0.5pt] (2.750000,0.0000) -- (2.750000,-0.6000);
\draw[gray!40,line width=0.2pt] (0.550,-0.1000) -- (2.750,-0.1000);
\draw[gray!40,line width=0.2pt] (0.550,-0.2000) -- (2.750,-0.2000);
\draw[gray!40,line width=0.2pt] (0.550,-0.3000) -- (2.750,-0.3000);
\draw[gray!40,line width=0.2pt] (0.550,-0.4000) -- (2.750,-0.4000);
\draw[gray!40,line width=0.2pt] (0.550,-0.5000) -- (2.750,-0.5000);
\draw[color=oiGreen,line width=0.5pt] (0.490,0.0000) -- (0.490,-0.3000);
\node[anchor=east,color=oiGreen] at (0.455,-0.1500) {MMO};
\draw[color=oiVermillion,line width=0.5pt] (0.490,-0.3000) -- (0.490,-0.6000);
\node[anchor=east,color=oiVermillion] at (0.455,-0.4500) {SMO/IO};
\node[anchor=west] at (2.780,-0.3000) {Unfused};
\draw[gray!60,line width=0.4pt] (0.550,0.0000) rectangle (2.750,-0.6000);
\fill[gray!8] (0.550,-0.7000) rectangle (2.750,-1.3000);
\fill[color=oiBlue,opacity=0.85] (0.550474,-0.7100) rectangle (1.277117,-0.7900);
\fill[color=oiGreen,opacity=0.85,postaction={pattern=north east lines,pattern color=white}] (1.287293,-0.7100) rectangle (1.993367,-0.7900);
\fill[color=oiBlue,opacity=0.85] (0.595837,-1.2100) rectangle (1.286517,-1.2900);
\fill[color=oiGreen,opacity=0.85,postaction={pattern=north east lines,pattern color=white}] (1.311290,-1.0100) rectangle (2.001991,-1.0900);
\fill[color=oiBlue,opacity=0.85] (1.286862,-0.8100) rectangle (2.002768,-0.8900);
\fill[color=oiBlue,opacity=0.85] (1.298267,-0.9100) rectangle (2.088297,-0.9900);
\fill[color=oiBlue,opacity=0.85] (1.324290,-1.1100) rectangle (2.096878,-1.1900);
\draw[color=oiVermillion,dashed,line width=0.5pt] (2.096942,-0.7000) -- (2.096942,-1.3000);
\draw[gray!40,line width=0.2pt] (0.550,-0.8000) -- (2.750,-0.8000);
\draw[gray!40,line width=0.2pt] (0.550,-0.9000) -- (2.750,-0.9000);
\draw[gray!40,line width=0.2pt] (0.550,-1.0000) -- (2.750,-1.0000);
\draw[gray!40,line width=0.2pt] (0.550,-1.1000) -- (2.750,-1.1000);
\draw[gray!40,line width=0.2pt] (0.550,-1.2000) -- (2.750,-1.2000);
\draw[color=oiGreen,line width=0.5pt] (0.490,-0.7000) -- (0.490,-1.0000);
\node[anchor=east,color=oiGreen] at (0.455,-0.8500) {MMO};
\draw[color=oiVermillion,line width=0.5pt] (0.490,-1.0000) -- (0.490,-1.3000);
\node[anchor=east,color=oiVermillion] at (0.455,-1.1500) {SMO/IO};
\node[anchor=west] at (2.780,-1.0000) {Fused};
\draw[gray!60,line width=0.4pt] (0.550,-0.7000) rectangle (2.750,-1.3000);
\node[anchor=west,color=oiVermillion] at (2.725,-1.2250) {1.42$\times$};
\end{tikzpicture}


==> replacement-figures/tikz/kernels/traffic_plot.tex <==
% Columns: batch  total_writes  total_reads  ref_writes  ref_reads  cycles
\input{figs/eval_plot_style}%

% Traffic reduction factor: separate-kernel reference / retained traffic.
\begin{tikzpicture}
\footnotesize
\begin{axis}[
    name=ax1,
    eval traffic plot,
        tick label style={font=\footnotesize},
        label style={font=\footnotesize},
    width=7cm, height=2.45cm,
    xlabel={Batch size},
    ylabel={Off-chip\\traffic\\reduction},
    ylabel style={align=center},
    ybar=4pt,
    single ybar legend,
    bar width=14pt,
    symbolic x coords={32,64,128},
    xtick=data,
    axis lines*=left,
    enlarge x limits=0.25,
    ymin=1, ymax=2.35,
    ytick={1,1.5,2},
    yticklabel={\pgfmathprintnumber{\tick}$\times$},
    legend style={at={(0.99,0.99)}, anchor=north east, inner sep=1pt, font=\footnotesize, legend columns=2},
    legend cell align=left,
    legend style={draw=none,fill=none},
    nodes near coords={\pgfmathprintnumber[fixed,fixed zerofill,precision=2]{\pgfplotspointmeta}$\times$},
    nodes near coords style={font=\footnotesize},
    every node near coord/.append style={yshift=-1pt},
]

\addplot[eval bar colors A, every node near coord/.append style={xshift=-3pt}]
    coordinates {(32,2) (64,1.72972972972973) (128,1.29129886506936)};
\addlegendentry{Writes}

\addplot[eval bar colors B, postaction={pattern=north east lines, pattern color=white}, every node near coord/.append style={xshift=3pt}]
    coordinates {(32,1.33333333333333) (64,1.26732673267327) (128,1.12713263621354)};
\addlegendentry{Reads}

\end{axis}

\end{tikzpicture}%


==> replacement-figures/tikz/memory/elasticy_breakdown_640_io.tex <==
\input{figs/eval_plot_style}%
\begin{tikzpicture}
\footnotesize
\begin{axis}[
    set layers=standard,
    eval traffic plot,
    xbar stacked,
    bar width=9pt,
    scale only axis,
    width=\dimexpr\columnwidth-4.65cm\relax, height=1.35cm,
    xmin=0, xmax=100,
    xtick={0,25,50,75,100},
    xticklabel={\pgfmathprintnumber{\tick}\%},
    xlabel={Share of transfers},
    ymin=-0.45, ymax=1.6,
    ytick={0,1},
    yticklabels={\name{},{\shortstack[r]{\name{}-\\\textsc{Local}}}},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis x line*=bottom,
    axis y line*=left,
    ytick style={draw=none},
    ymajorgrids=false,
    clip=false,
    legend style={
        at={(1.04,0.5)},
        anchor=west,
        font=\footnotesize,
        draw=none,
        fill=none,
        legend columns=1,
        column sep=2pt,
        row sep=1pt,
    },
    legend cell align=left,
]
% Exact shares are unchanged; horizontal bars reduce the figure's height.
\addplot[fill=ink!14, draw=ink!55, forget plot] coordinates {(9.3567251462,0) (12.4895920067,1)};
\addplot[eval bar colors B, postaction={pattern=north east lines, pattern color=white}, forget plot] coordinates {(88.9434697856,0) (0,1)};
\addplot[eval bar colors A, forget plot] coordinates {(1.69980506823,0) (87.5104079933,1)};
\addlegendimage{fill=ink!14, draw=ink!55, area legend}
\addlegendentry{Program IO (off-chip)}
\addlegendimage{eval bar colors B, postaction={pattern=north east lines, pattern color=white}, area legend}
\addlegendentry{Neighbor (on-chip)}
\addlegendimage{eval bar colors A, area legend}
\addlegendentry{Spill/reload (off-chip)}
\pgfplotsextra{\begin{pgfonlayer}{axis foreground}
\node[font=\footnotesize,anchor=south west,inner sep=1pt,text=ink] at (axis cs:0,1.29) {12.5\%};
\node[font=\footnotesize,text=white] at (axis cs:56.2447960034,1) {87.5\%};
\node[font=\footnotesize,anchor=south west,inner sep=1pt,text=ink] at (axis cs:0,0.29) {9.4\%};
\node[font=\footnotesize,text=white,fill=oiVermillion!52,inner sep=1pt] at (axis cs:53.828460039,0) {88.9\%};
\node[font=\footnotesize,anchor=south east,inner sep=1pt,text=oiBlue!88!black] at (axis cs:100,0.29) {1.70\%};
\end{pgfonlayer}}
\end{axis}
\end{tikzpicture}


==> replacement-figures/tikz/memory/offchip_panel_bars_linear.tex <==
\input{figs/eval_plot_style}%
\input{figs/okabe_ito}%
\newcommand{\panelbarwidth}{9pt}
\pgfplotsset{
    panel common/.style={
        eval traffic plot,
        tick label style={font=\footnotesize},
        label style={font=\footnotesize},
        xbar,
        set layers=standard,
        xmajorgrids=false,
        bar width=\panelbarwidth,
        bar shift=0pt,
        /pgfplots/bar shift auto/.style={},
        scale only axis, width=5.6cm, height=2.25cm,
        xmin=0, xmax=1.8,
        xtick={0, 0.5, 1.0, 1.5},
        ytick={1, 2, 3, 4, 6},
        yticklabels={L1: 25\%, L1: 50\%, L1: 75\%, L1: 100\%, \name{}},
        yticklabel style={font=\footnotesize},
        ymin=0.4, ymax=7.0,
        axis x line*=bottom,
        axis y line=left,
        clip=false,
        title style={font=\footnotesize\bfseries, at={(0.88,0.995)}, anchor=north east},
    },
}
\begin{tikzpicture}
\footnotesize
\begin{axis}[
    name=panel512,
    panel common,
    xmode=log, log basis x=2, log origin x=infty, xmin=0.5, xmax=32,
    xtick={0.5,1,2,4,8,16,32}, xticklabels={$0.5\times$,$1\times$,$2\times$,$4\times$,$8\times$,$16\times$,$32\times$},
    height=2.10cm,
    ymax=6.55,
    ytick={1, 2, 3, 4, 5, 6},
    yticklabels={
      Cache (L1: 25\%),
      Cache (L1: 50\%),
      Cache (L1: 75\%),
      Cache (L1: 100\%),
      \nameLocal{},
            \name{}
    },
]
\addplot[
    draw=oiBlue!88!black,
    line width=0.55pt,
    fill=oiBlue!20,
    postaction={pattern=none, pattern color=oiBlue!60},
    bar width=6pt,
    forget plot
] coordinates {(3.88802083333,1) (4.875,2) (5.02864583333,3) (4.67057291667,4)};
\addplot[
    fill=oiBlue!52,
    draw=oiBlue!88!black,
    line width=0.55pt,
    bar width=6pt,
    forget plot
] coordinates {(2.39973958333,1) (2.6171875,2) (3.65755208333,3) (3.671875,4)};
\addplot[fill=oiVermillion!48, draw=oiVermillion!88!black, line width=0.55pt, bar width=6pt, forget plot] coordinates {(2.3828125,5)};
\addplot[fill=oiPurple!52, draw=oiPurple!88!black, line width=0.55pt, bar width=6pt, forget plot] coordinates {(1.0078125,6)};
\addplot[fill=ink!14, draw=ink!55, postaction={pattern=north east lines, pattern color=ink!65}, line width=0.55pt, bar width=6pt, forget plot] coordinates {(1,1) (1,2) (1,3) (1,4) (1,5) (1,6)};
\pgfplotsextra{\begin{pgfonlayer}{axis foreground}
\node[font=\footnotesize\bfseries,anchor=east,inner sep=1pt] at (axis cs:31,6) {$[2, 512, 512]\times[512, 512]$};
\node[font=\footnotesize,anchor=west,text=oiBlue!88!black] at (axis cs:4.1990625,1) {3.89};
\node[font=\footnotesize,anchor=west,text=oiBlue!88!black] at (axis cs:5.265,2) {4.88};
\node[font=\footnotesize,anchor=west,text=oiBlue!88!black] at (axis cs:5.4309375,3) {5.03};
\node[font=\footnotesize,anchor=west,text=oiBlue!88!black] at (axis cs:5.04421875,4) {4.67};
\node[font=\footnotesize,anchor=east,text=oiBlue!88!black] at (axis cs:2.18376302083,1) {2.40};
\node[font=\footnotesize,anchor=east,text=oiBlue!88!black] at (axis cs:2.381640625,2) {2.62};
\node[font=\footnotesize,anchor=east,text=oiBlue!88!black] at (axis cs:3.32837239583,3) {3.66};
\node[font=\footnotesize,anchor=east,text=oiBlue!88!black] at (axis cs:3.34140625,4) {3.67};
\node[font=\footnotesize,anchor=west,text=oiVermillion!88!black] at (axis cs:2.5734375,5) {2.38};
\node[font=\footnotesize,anchor=west,text=oiPurple!88!black] at (axis cs:1.0884375,6) {1.01};
\end{pgfonlayer}}
\pgfplotsextra{\begin{pgfonlayer}{axis grid}
\draw[dotted,gray!50] (axis cs:2,0.4) -- (axis cs:2,6.3);
\draw[dotted,gray!50] (axis cs:4,0.4) -- (axis cs:4,6.3);
\draw[dotted,gray!50] (axis cs:8,0.4) -- (axis cs:8,6.3);
\draw[dotted,gray!50] (axis cs:16,0.4) -- (axis cs:16,6.3);
\draw[ink!50,thick,dashed] (axis cs:1,0.4) -- (axis cs:1,6.3);
\end{pgfonlayer}}
\end{axis}
\begin{axis}[
    name=panel640,
    at={(panel512.south west)},
    anchor=north west,
    yshift=-0.60cm,
    panel common,
    height=2.10cm,
    ymax=6.55,
    xmode=log, log basis x=2, log origin x=infty, xmin=0.5, xmax=32,
    xtick={0.5,1,2,4,8,16,32}, xticklabels={$0.5\times$,$1\times$,$2\times$,$4\times$,$8\times$,$16\times$,$32\times$},
    ytick={1, 2, 3, 4, 5, 6},
    yticklabels={
      Cache (L1: 25\%),
      Cache (L1: 50\%),
      Cache (L1: 75\%),
      Cache (L1: 100\%),
      \nameLocal{},
            \name{}
    },
]
\addplot[
    draw=oiBlue!88!black,
    line width=0.55pt,
    fill=oiBlue!20,
    postaction={pattern=none, pattern color=oiBlue!60},
    bar width=6pt,
    forget plot
] coordinates {(5.02083333333,1) (5.295,2) (5.54083333333,3) (5.45083333333,4)};
\addplot[
    fill=oiBlue!52,
    draw=oiBlue!88!black,
    line width=0.55pt,
    bar width=6pt,
    forget plot
] coordinates {(3.065,1) (3.83416666667,2) (4.23833333333,3) (4.31833333333,4)};
\addplot[fill=oiVermillion!48, draw=oiVermillion!88!black, line width=0.55pt, bar width=6pt, forget plot] coordinates {(8.00666666667,5)};
\addplot[fill=oiPurple!52, draw=oiPurple!88!black, line width=0.55pt, bar width=6pt, forget plot] coordinates {(1.18166666667,6)};
\addplot[fill=ink!14, draw=ink!55, postaction={pattern=north east lines, pattern color=ink!65}, line width=0.55pt, bar width=6pt, forget plot] coordinates {(1,1) (1,2) (1,3) (1,4) (1,5) (1,6)};
\pgfplotsextra{\begin{pgfonlayer}{axis foreground}
\node[font=\footnotesize\bfseries,anchor=east,inner sep=1pt] at (axis cs:31,6) {$[2, 640, 640]\times[640, 640]$};
\node[font=\footnotesize,anchor=west,text=oiBlue!88!black] at (axis cs:5.4225,1) {5.02};
\node[font=\footnotesize,anchor=west,text=oiBlue!88!black] at (axis cs:5.7186,2) {5.29};
\node[font=\footnotesize,anchor=west,text=oiBlue!88!black] at (axis cs:5.9841,3) {5.54};
\node[font=\footnotesize,anchor=west,text=oiBlue!88!black] at (axis cs:5.8869,4) {5.45};
\node[font=\footnotesize,anchor=east,text=oiBlue!88!black] at (axis cs:2.78915,1) {3.06};
\node[font=\footnotesize,anchor=east,text=oiBlue!88!black] at (axis cs:3.48909166667,2) {3.83};
\node[font=\footnotesize,anchor=east,text=oiBlue!88!black] at (axis cs:3.85688333333,3) {4.24};
\node[font=\footnotesize,anchor=east,text=oiBlue!88!black] at (axis cs:3.92968333333,4) {4.32};
\node[font=\footnotesize,anchor=west,text=oiVermillion!88!black] at (axis cs:8.6472,5) {8.01};
\node[font=\footnotesize,anchor=west,text=oiPurple!88!black] at (axis cs:1.2762,6) {1.18};
\end{pgfonlayer}}
\pgfplotsextra{\begin{pgfonlayer}{axis grid}
\draw[dotted,gray!50] (axis cs:2,0.4) -- (axis cs:2,6.3);
\draw[dotted,gray!50] (axis cs:4,0.4) -- (axis cs:4,6.3);
\draw[dotted,gray!50] (axis cs:8,0.4) -- (axis cs:8,6.3);
\draw[dotted,gray!50] (axis cs:16,0.4) -- (axis cs:16,6.3);
\draw[ink!50,thick,dashed] (axis cs:1,0.4) -- (axis cs:1,6.3);
\end{pgfonlayer}}
\end{axis}
\begin{axis}[
    name=panel1024,
    at={(panel640.south west)},
    anchor=north west,
    yshift=-1.15cm,
    panel common,
    xmode=log, log basis x=2, log origin x=infty, xmin=0.5, xmax=32,
    xtick={0.5,1,2,4,8,16,32}, xticklabels={$0.5\times$,$1\times$,$2\times$,$4\times$,$8\times$,$16\times$,$32\times$},
    xlabel={Off-chip traffic relative to program IO},
    xlabel style={font=\footnotesize,align=center,name=trafficxlabel},
    title={$[2, 1024, 1024]\times[1024, 1024]$},
    ytick={1, 2, 3, 4, 5, 6},
    yticklabels={
      Cache (L1: 25\%),
      Cache (L1: 50\%),
      Cache (L1: 75\%),
      Cache (L1: 100\%),
      \nameLocal{},
            \name{}
    },
    legend to name=memorytrafficlegendlog,
    legend style={draw=none, font=\footnotesize, legend columns=3},
    legend cell align=left,
]
\addplot[
    draw=oiBlue!88!black,
    line width=0.55pt,
    fill=oiBlue!20,
    postaction={pattern=none, pattern color=oiBlue!60},
    bar width=6pt,
    forget plot
] coordinates {(6.36295572917,1) (8.5390625,2) (24.7392578125,3) (26.5869140625,4)};
\addplot[
    fill=oiBlue!52,
    draw=oiBlue!88!black,
    line width=0.55pt,
    bar width=6pt,
    forget plot
] coordinates {(4.84114583333,1) (6.26009114583,2) (22.3782552083,3) (25.3385416667,4)};
\addplot[fill=oiVermillion!48, draw=oiVermillion!88!black, line width=0.55pt, bar width=6pt, forget plot] coordinates {(19.5833333333,5)};
\addplot[fill=oiPurple!52, draw=oiPurple!88!black, line width=0.55pt, bar width=6pt, forget plot] coordinates {(5.06473795573,6)};
\addplot[fill=ink!14, draw=ink!55, postaction={pattern=north east lines, pattern color=ink!65}, line width=0.55pt, bar width=6pt, forget plot] coordinates {(1,1) (1,2) (1,3) (1,4) (1,5) (1,6)};
\pgfplotsextra{\begin{pgfonlayer}{axis foreground}
\node[font=\footnotesize,anchor=west,text=oiBlue!88!black] at (axis cs:6.8719921875,1) {6.36};
\node[font=\footnotesize,anchor=west,text=oiBlue!88!black] at (axis cs:9.2221875,2) {8.54};
\node[font=\footnotesize,anchor=west,text=oiBlue!88!black] at (axis cs:26.7183984375,3) {24.74};
\node[font=\footnotesize,anchor=west,text=oiBlue!88!black] at (axis cs:28.7138671875,4) {26.59};
\node[font=\footnotesize,anchor=east,text=oiBlue!88!black] at (axis cs:4.40544270833,1) {4.84};
\node[font=\footnotesize,anchor=east,text=oiBlue!88!black] at (axis cs:5.69668294271,2) {6.26};
\node[font=\footnotesize,anchor=east,text=oiBlue!88!black] at (axis cs:20.3642122396,3) {22.38};
\node[font=\footnotesize,anchor=east,text=oiBlue!88!black] at (axis cs:23.0580729167,4) {25.34};
\node[font=\footnotesize,anchor=west,text=oiVermillion!88!black] at (axis cs:21.15,5) {19.58};
\node[font=\footnotesize,anchor=west,text=oiPurple!88!black] at (axis cs:5.46991699219,6) {5.06};
\end{pgfonlayer}}
\pgfplotsextra{\begin{pgfonlayer}{axis grid}
\draw[dotted,gray!50] (axis cs:2,0.4) -- (axis cs:2,6.3);
\draw[dotted,gray!50] (axis cs:4,0.4) -- (axis cs:4,6.3);
\draw[dotted,gray!50] (axis cs:8,0.4) -- (axis cs:8,6.3);
\draw[dotted,gray!50] (axis cs:16,0.4) -- (axis cs:16,6.3);
\draw[ink!50,thick,dashed] (axis cs:1,0.4) -- (axis cs:1,6.3);
\end{pgfonlayer}}
\addlegendimage{area legend, fill=ink!14, draw=ink!55, postaction={pattern=north east lines, pattern color=ink!65}}
\addlegendentry{Program IO}
\addlegendimage{area legend, fill=oiBlue!20, draw=oiBlue!88!black}
\addlegendentry{Standard cache}
\addlegendimage{area legend, fill=oiBlue!52, draw=oiBlue!88!black}
\addlegendentry{Enhanced cache}
\end{axis}
\coordinate (legendcenter) at (current bounding box.south |- trafficxlabel.south);
\node[anchor=north, inner sep=0pt] at ([yshift=-6pt]legendcenter) {\pgfplotslegendfromname{memorytrafficlegendlog}};
\end{tikzpicture}%

==> replacement-figures/tikz/models/llama_bandwidth.tex <==
% Generated by replacement-figures/tikz/models/generate.py from models/data.json.
% Load with working directory at paper root. Uses the paper's shared palette and style.
% Scope/qualifications: replacement-figures/models/notes.json and provenance.json.
\input{figs/okabe_ito.tex}%
\input{figs/eval_plot_style.tex}%
\begin{tikzpicture}[baseline=(phases.north)]
\footnotesize
\begin{axis}[
eval traffic plot,
width=8.3cm, height=3.6cm,
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend style={font=\footnotesize,draw=none,fill=none},
axis x line*=bottom,axis y line*=left,
name=phases,
scale only axis,width=5.8cm,height=2.4cm,
xmin=0,xmax=0.54,ymin=0.5,ymax=9.5,
xtick={0,0.1,0.2,0.3,0.4,0.5},xticklabels={},
ytick={9,8,7,6,5,4,3,2,1},
yticklabels={Input norm,QKV projections,RoPE,Attention,Output/residual,Post-attn norm,FFN gate/up,SwiGLU,FFN down/residual},
ytick style={draw=none},ymajorgrids=false,
]
\path[fill=oiBlue!75,draw=none] (axis cs:0.000214,8.72) rectangle (axis cs:0.004096,9.28);
\path[fill=oiBlue!75,draw=none] (axis cs:0.147456,8.72) rectangle (axis cs:0.151552,9.28);
\path[fill=oiBlue!75,draw=none] (axis cs:0.180224,8.72) rectangle (axis cs:0.182575,9.28);
\path[fill=oiBlue!75,draw=none] (axis cs:0.000214,7.72) rectangle (axis cs:0.052628,8.28);
\path[fill=oiBlue!75,draw=none] (axis cs:0.000214,6.72) rectangle (axis cs:0.004096,7.28);
\path[fill=oiBlue!75,draw=none] (axis cs:0.032768,6.72) rectangle (axis cs:0.036864,7.28);
\path[fill=oiBlue!75,draw=none] (axis cs:0.049152,6.72) rectangle (axis cs:0.05297,7.28);
\path[fill=oiBlue!75,draw=none] (axis cs:0.000268,5.72) rectangle (axis cs:0.004096,6.28);
\path[fill=oiBlue!75,draw=none] (axis cs:0.032768,5.72) rectangle (axis cs:0.036864,6.28);
\path[fill=oiBlue!75,draw=none] (axis cs:0.049152,5.72) rectangle (axis cs:0.149053,6.28);
\path[fill=oiBlue!75,draw=none] (axis cs:0.146637,4.72) rectangle (axis cs:0.18432,5.28);
\path[fill=oiBlue!75,draw=none] (axis cs:0.528384,4.72) rectangle (axis cs:0.531261,5.28);
\path[fill=oiBlue!75,draw=none] (axis cs:0.137403,3.7199999999999998) rectangle (axis cs:0.139264,4.28);
\path[fill=oiBlue!75,draw=none] (axis cs:0.180224,3.7199999999999998) rectangle (axis cs:0.184277,4.28);
\path[fill=oiBlue!75,draw=none] (axis cs:0.146313,2.7199999999999998) rectangle (axis cs:0.151552,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.180224,2.7199999999999998) rectangle (axis cs:0.415487,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.41374,1.72) rectangle (axis cs:0.415987,2.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.182622,0.72) rectangle (axis cs:0.18432,1.28);
\path[fill=oiBlue!75,draw=none] (axis cs:0.413696,0.72) rectangle (axis cs:0.531293,1.28);
\node[anchor=east,font=\footnotesize\bfseries,fill=white,inner sep=1pt] at (axis cs:0.53,9) {(a) Llama 3--8B};
\draw[thick,oiBlue] (axis cs:0.285,8) -- (axis cs:0.325,8);
\node[anchor=west,font=\footnotesize,inner sep=1pt] at (axis cs:0.325,8) {Reads};
\draw[thick,dotted,line cap=round,oiVermillion] (axis cs:0.402,8) -- (axis cs:0.442,8);
\node[anchor=west,font=\footnotesize,inner sep=1pt] at (axis cs:0.442,8) {Writes};
\end{axis}
\begin{axis}[
eval traffic plot,
width=8.3cm, height=3.6cm,
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend style={font=\footnotesize,draw=none,fill=none},
axis x line*=bottom,axis y line*=left,
name=bandwidth,at={(phases.south west)},anchor=north west,yshift=-0.12cm,
scale only axis,width=5.8cm,height=0.85cm,
xmin=0,xmax=0.54,ymin=0,ymax=105,
xtick={0,0.1,0.2,0.3,0.4,0.5},ytick={0,100},yticklabels={0\%,100\%},
ylabel={},
]
\addplot[no marks,thick,color=oiBlue] coordinates {(0,44.580078) (0.004096,44.580078) (0.004096,100) (0.008192,100) (0.008192,100) (0.012288,100) (0.012288,100) (0.016384,100) (0.016384,100) (0.02048,100) (0.02048,100) (0.024576,100) (0.024576,100) (0.028672,100) (0.028672,100) (0.032768,100) (0.032768,99.829102) (0.036864,99.829102) (0.036864,99.853516) (0.04096,99.853516) (0.04096,99.707031) (0.045056,99.707031) (0.045056,99.707031) (0.049152,99.707031) (0.049152,66.040039) (0.053248,66.040039) (0.053248,62.5) (0.057344,62.5) (0.057344,77.197266) (0.06144,77.197266) (0.06144,77.563477) (0.065536,77.563477) (0.065536,79.724121) (0.069632,79.724121) (0.069632,76.23291) (0.073728,76.23291) (0.073728,75.793457) (0.077824,75.793457) (0.077824,76.940918) (0.08192,76.940918) (0.08192,76.77002) (0.086016,76.77002) (0.086016,75.32959) (0.090112,75.32959) (0.090112,74.682617) (0.094208,74.682617) (0.094208,73.632812) (0.098304,73.632812) (0.098304,74.035645) (0.1024,74.035645) (0.1024,76.245117) (0.106496,76.245117) (0.106496,75.561523) (0.110592,75.561523) (0.110592,74.475098) (0.114688,74.475098) (0.114688,75.805664) (0.118784,75.805664) (0.118784,77.124023) (0.12288,77.124023) (0.12288,77.148438) (0.126976,77.148438) (0.126976,76.135254) (0.131072,76.135254) (0.131072,75.622559) (0.135168,75.622559) (0.135168,75.976562) (0.139264,75.976562) (0.139264,75.073242) (0.14336,75.073242) (0.14336,62.524414) (0.147456,62.524414) (0.147456,67.004395) (0.151552,67.004395) (0.151552,100) (0.155648,100) (0.155648,100) (0.159744,100) (0.159744,100) (0.16384,100) (0.16384,100) (0.167936,100) (0.167936,100) (0.172032,100) (0.172032,100) (0.176128,100) (0.176128,100) (0.180224,100) (0.180224,42.785645) (0.18432,42.785645) (0.18432,99.206543) (0.188416,99.206543) (0.188416,100) (0.192512,100) (0.192512,100) (0.196608,100) (0.196608,100) (0.200704,100) (0.200704,100) (0.2048,100) (0.2048,100) (0.208896,100) (0.208896,100) (0.212992,100) (0.212992,100) (0.217088,100) (0.217088,100) (0.221184,100) (0.221184,100) (0.22528,100) (0.22528,100) (0.229376,100) (0.229376,100) (0.233472,100) (0.233472,100) (0.237568,100) (0.237568,100) (0.241664,100) (0.241664,100) (0.24576,100) (0.24576,100) (0.249856,100) (0.249856,100) (0.253952,100) (0.253952,100) (0.258048,100) (0.258048,100) (0.262144,100) (0.262144,100) (0.26624,100) (0.26624,100) (0.270336,100) (0.270336,100) (0.274432,100) (0.274432,100) (0.278528,100) (0.278528,100) (0.282624,100) (0.282624,100) (0.28672,100) (0.28672,100) (0.290816,100) (0.290816,100) (0.294912,100) (0.294912,100) (0.299008,100) (0.299008,100) (0.303104,100) (0.303104,100) (0.3072,100) (0.3072,100) (0.311296,100) (0.311296,100) (0.315392,100) (0.315392,100) (0.319488,100) (0.319488,100) (0.323584,100) (0.323584,100) (0.32768,100) (0.32768,100) (0.331776,100) (0.331776,100) (0.335872,100) (0.335872,100) (0.339968,100) (0.339968,100) (0.344064,100) (0.344064,100) (0.34816,100) (0.34816,100) (0.352256,100) (0.352256,100) (0.356352,100) (0.356352,100) (0.360448,100) (0.360448,100) (0.364544,100) (0.364544,100) (0.36864,100) (0.36864,100) (0.372736,100) (0.372736,100) (0.376832,100) (0.376832,100) (0.380928,100) (0.380928,100) (0.385024,100) (0.385024,100) (0.38912,100) (0.38912,100) (0.393216,100) (0.393216,100) (0.397312,100) (0.397312,100) (0.401408,100) (0.401408,100) (0.405504,100) (0.405504,100) (0.4096,100) (0.4096,99.42627) (0.413696,99.42627) (0.413696,45.056152) (0.417792,45.056152) (0.417792,100) (0.421888,100) (0.421888,100) (0.425984,100) (0.425984,100) (0.43008,100) (0.43008,100) (0.434176,100) (0.434176,100) (0.438272,100) (0.438272,100) (0.442368,100) (0.442368,100) (0.446464,100) (0.446464,100) (0.45056,100) (0.45056,100) (0.454656,100) (0.454656,100) (0.458752,100) (0.458752,100) (0.462848,100) (0.462848,100) (0.466944,100) (0.466944,100) (0.47104,100) (0.47104,100) (0.475136,100) (0.475136,100) (0.479232,100) (0.479232,100) (0.483328,100) (0.483328,100) (0.487424,100) (0.487424,100) (0.49152,100) (0.49152,100) (0.495616,100) (0.495616,100) (0.499712,100) (0.499712,100) (0.503808,100) (0.503808,100) (0.507904,100) (0.507904,100) (0.512,100) (0.512,100) (0.516096,100) (0.516096,100) (0.520192,100) (0.520192,100) (0.524288,100) (0.524288,100) (0.528384,100) (0.528384,73.258464) (0.531456,73.258464)};
\addplot[no marks,thick,dotted,line cap=round,color=oiVermillion] coordinates {(0,0) (0.004096,0) (0.004096,0) (0.008192,0) (0.008192,0) (0.012288,0) (0.012288,0) (0.016384,0) (0.016384,0) (0.02048,0) (0.02048,0) (0.024576,0) (0.024576,0) (0.028672,0) (0.028672,0) (0.032768,0) (0.032768,0) (0.036864,0) (0.036864,0) (0.04096,0) (0.04096,0) (0.045056,0) (0.045056,0) (0.049152,0) (0.049152,0) (0.053248,0) (0.053248,7.6171875) (0.057344,7.6171875) (0.057344,4.6875) (0.06144,4.6875) (0.06144,3.4912109) (0.065536,3.4912109) (0.065536,3.1494141) (0.069632,3.1494141) (0.069632,2.34375) (0.073728,2.34375) (0.073728,2.34375) (0.077824,2.34375) (0.077824,1.953125) (0.08192,1.953125) (0.08192,2.34375) (0.086016,2.34375) (0.086016,1.953125) (0.090112,1.953125) (0.090112,1.7578125) (0.094208,1.7578125) (0.094208,1.953125) (0.098304,1.953125) (0.098304,1.5625) (0.1024,1.5625) (0.1024,1.5625) (0.106496,1.5625) (0.106496,1.5625) (0.110592,1.5625) (0.110592,1.5625) (0.114688,1.5625) (0.114688,1.171875) (0.118784,1.171875) (0.118784,1.5625) (0.12288,1.5625) (0.12288,1.171875) (0.126976,1.171875) (0.126976,1.3671875) (0.131072,1.3671875) (0.131072,1.3671875) (0.135168,1.3671875) (0.135168,1.171875) (0.139264,1.171875) (0.139264,1.1230469) (0.14336,1.1230469) (0.14336,1.0253906) (0.147456,1.0253906) (0.147456,0.1953125) (0.151552,0.1953125) (0.151552,0) (0.155648,0) (0.155648,0) (0.159744,0) (0.159744,0) (0.16384,0) (0.16384,0) (0.167936,0) (0.167936,0) (0.172032,0) (0.172032,0) (0.176128,0) (0.176128,0) (0.180224,0) (0.180224,0) (0.18432,0) (0.18432,0) (0.188416,0) (0.188416,0) (0.192512,0) (0.192512,0) (0.196608,0) (0.196608,0) (0.200704,0) (0.200704,0) (0.2048,0) (0.2048,0) (0.208896,0) (0.208896,0) (0.212992,0) (0.212992,0) (0.217088,0) (0.217088,0) (0.221184,0) (0.221184,0) (0.22528,0) (0.22528,0) (0.229376,0) (0.229376,0) (0.233472,0) (0.233472,0) (0.237568,0) (0.237568,0) (0.241664,0) (0.241664,0) (0.24576,0) (0.24576,0) (0.249856,0) (0.249856,0) (0.253952,0) (0.253952,0) (0.258048,0) (0.258048,0) (0.262144,0) (0.262144,0) (0.26624,0) (0.26624,0) (0.270336,0) (0.270336,0) (0.274432,0) (0.274432,0) (0.278528,0) (0.278528,0) (0.282624,0) (0.282624,0) (0.28672,0) (0.28672,0) (0.290816,0) (0.290816,0) (0.294912,0) (0.294912,0) (0.299008,0) (0.299008,0) (0.303104,0) (0.303104,0) (0.3072,0) (0.3072,0) (0.311296,0) (0.311296,0) (0.315392,0) (0.315392,0) (0.319488,0) (0.319488,0) (0.323584,0) (0.323584,0) (0.32768,0) (0.32768,0) (0.331776,0) (0.331776,0) (0.335872,0) (0.335872,0) (0.339968,0) (0.339968,0) (0.344064,0) (0.344064,0) (0.34816,0) (0.34816,0) (0.352256,0) (0.352256,0) (0.356352,0) (0.356352,0) (0.360448,0) (0.360448,0) (0.364544,0) (0.364544,0) (0.36864,0) (0.36864,0) (0.372736,0) (0.372736,0) (0.376832,0) (0.376832,0) (0.380928,0) (0.380928,0) (0.385024,0) (0.385024,0) (0.38912,0) (0.38912,0) (0.393216,0) (0.393216,0) (0.397312,0) (0.397312,0) (0.401408,0) (0.401408,0) (0.405504,0) (0.405504,0) (0.4096,0) (0.4096,0) (0.413696,0) (0.413696,0) (0.417792,0) (0.417792,0) (0.421888,0) (0.421888,0) (0.425984,0) (0.425984,0) (0.43008,0) (0.43008,0) (0.434176,0) (0.434176,0) (0.438272,0) (0.438272,0) (0.442368,0) (0.442368,0) (0.446464,0) (0.446464,0) (0.45056,0) (0.45056,0) (0.454656,0) (0.454656,0) (0.458752,0) (0.458752,0) (0.462848,0) (0.462848,0) (0.466944,0) (0.466944,0) (0.47104,0) (0.47104,0) (0.475136,0) (0.475136,0) (0.479232,0) (0.479232,0) (0.483328,0) (0.483328,0) (0.487424,0) (0.487424,0) (0.49152,0) (0.49152,0) (0.495616,0) (0.495616,0) (0.499712,0) (0.499712,0) (0.503808,0) (0.503808,0) (0.507904,0) (0.507904,0) (0.512,0) (0.512,0) (0.516096,0) (0.516096,0) (0.520192,0) (0.520192,0) (0.524288,0) (0.524288,0) (0.528384,0) (0.528384,8.3333333) (0.531456,8.3333333)};
\node[font=\footnotesize,align=center,fill=white,inner sep=2pt] at (axis cs:0.34,30) {Avg. read utilization: 93.6\%};\end{axis}
\node[anchor=east,font=\footnotesize,inner sep=2pt] at ($(bandwidth.north west)!0.5!(bandwidth.south west)$) {Utilization};
\end{tikzpicture}


==> replacement-figures/tikz/models/qwen_bandwidth.tex <==
% Generated by replacement-figures/tikz/models/generate.py from models/data.json.
% Load with working directory at paper root. Uses the paper's shared palette and style.
% Scope/qualifications: replacement-figures/models/notes.json and provenance.json.
\input{figs/okabe_ito.tex}%
\input{figs/eval_plot_style.tex}%
\begin{tikzpicture}[baseline=(phases.north)]
\footnotesize
\begin{axis}[
eval traffic plot,
width=8.3cm, height=3.6cm,
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend style={font=\footnotesize,draw=none,fill=none},
axis x line*=bottom,axis y line*=left,
name=phases,
scale only axis,width=5.8cm,height=1.867cm,
xmin=0,xmax=1.24,ymin=0.5,ymax=7.5,
xtick={0,0.3,0.6,0.9,1.2},xticklabels={},
ytick={7,6,5,4,3,2,1},
yticklabels={Input/QKV,Reshape/RoPE,QKV layout,Attention,Output/router,Routed experts,Shared/residual},
ytick style={draw=none},ymajorgrids=false,
]
\path[fill=oiBlue!75,draw=none] (axis cs:0.000295,6.72) rectangle (axis cs:0.032768,7.28);
\path[fill=oiBlue!75,draw=none] (axis cs:0.221184,6.72) rectangle (axis cs:0.251334,7.28);
\path[fill=oiBlue!75,draw=none] (axis cs:0.000303,5.72) rectangle (axis cs:0.008192,6.28);
\path[fill=oiBlue!75,draw=none] (axis cs:0.024576,5.72) rectangle (axis cs:0.029156,6.28);
\path[fill=oiBlue!75,draw=none] (axis cs:0.028868,4.72) rectangle (axis cs:0.226384,5.28);
\path[fill=oiBlue!75,draw=none] (axis cs:0.028744,3.7199999999999998) rectangle (axis cs:0.235405,4.28);
\path[fill=oiBlue!75,draw=none] (axis cs:0.186103,2.7199999999999998) rectangle (axis cs:0.188416,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.196608,2.7199999999999998) rectangle (axis cs:0.2048,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.221184,2.7199999999999998) rectangle (axis cs:0.401408,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.4096,2.7199999999999998) rectangle (axis cs:0.417792,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.425984,2.7199999999999998) rectangle (axis cs:0.434176,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.442368,2.7199999999999998) rectangle (axis cs:0.45056,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.458752,2.7199999999999998) rectangle (axis cs:0.466944,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.475136,2.7199999999999998) rectangle (axis cs:0.483328,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.49152,2.7199999999999998) rectangle (axis cs:0.499712,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.507904,2.7199999999999998) rectangle (axis cs:0.516096,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.524288,2.7199999999999998) rectangle (axis cs:0.53248,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.540672,2.7199999999999998) rectangle (axis cs:0.548864,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.557056,2.7199999999999998) rectangle (axis cs:0.565248,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.57344,2.7199999999999998) rectangle (axis cs:0.581632,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.589824,2.7199999999999998) rectangle (axis cs:0.598016,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.606208,2.7199999999999998) rectangle (axis cs:0.6144,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.630784,2.7199999999999998) rectangle (axis cs:0.638976,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.647168,2.7199999999999998) rectangle (axis cs:0.65536,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.663552,2.7199999999999998) rectangle (axis cs:0.671744,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.679936,2.7199999999999998) rectangle (axis cs:0.688128,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.69632,2.7199999999999998) rectangle (axis cs:0.704512,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.712704,2.7199999999999998) rectangle (axis cs:0.720896,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.729088,2.7199999999999998) rectangle (axis cs:0.73728,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.745472,2.7199999999999998) rectangle (axis cs:0.753664,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.761856,2.7199999999999998) rectangle (axis cs:0.770048,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.77824,2.7199999999999998) rectangle (axis cs:0.786432,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.794624,2.7199999999999998) rectangle (axis cs:0.802816,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.811008,2.7199999999999998) rectangle (axis cs:0.8192,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.827392,2.7199999999999998) rectangle (axis cs:0.835584,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.843776,2.7199999999999998) rectangle (axis cs:0.851968,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.86016,2.7199999999999998) rectangle (axis cs:0.868352,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.876544,2.7199999999999998) rectangle (axis cs:0.892928,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.90112,2.7199999999999998) rectangle (axis cs:0.909312,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.917504,2.7199999999999998) rectangle (axis cs:0.925696,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.933888,2.7199999999999998) rectangle (axis cs:0.94208,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.950272,2.7199999999999998) rectangle (axis cs:0.958464,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.966656,2.7199999999999998) rectangle (axis cs:0.974848,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:1.024,2.7199999999999998) rectangle (axis cs:1.032192,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:1.056768,2.7199999999999998) rectangle (axis cs:1.155072,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:1.212416,2.7199999999999998) rectangle (axis cs:1.229236,3.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.259301,1.72) rectangle (axis cs:0.270336,2.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.344064,1.72) rectangle (axis cs:0.352256,2.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.360448,1.72) rectangle (axis cs:1.163264,2.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:1.212416,1.72) rectangle (axis cs:1.229224,2.2800000000000002);
\path[fill=oiBlue!75,draw=none] (axis cs:0.255299,0.72) rectangle (axis cs:0.262144,1.28);
\path[fill=oiBlue!75,draw=none] (axis cs:1.048576,0.72) rectangle (axis cs:1.06496,1.28);
\path[fill=oiBlue!75,draw=none] (axis cs:1.14688,0.72) rectangle (axis cs:1.229398,1.28);
\node[anchor=east,font=\footnotesize\bfseries,fill=white,inner sep=1pt] at (axis cs:1.22,7) {(b) Qwen1.5-MoE-A2.7B};
\end{axis}
\begin{axis}[
eval traffic plot,
width=8.3cm, height=3.6cm,
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend style={font=\footnotesize,draw=none,fill=none},
axis x line*=bottom,axis y line*=left,
name=bandwidth,at={(phases.south west)},anchor=north west,yshift=-0.12cm,
scale only axis,width=5.8cm,height=0.85cm,
xmin=0,xmax=1.24,ymin=0,ymax=105,
xtick={0,0.3,0.6,0.9,1.2},ytick={0,100},yticklabels={0\%,100\%},
ylabel={},
]
\addplot[no marks,thick,color=oiBlue] coordinates {(0,83.575439) (0.008192,83.575439) (0.008192,100) (0.016384,100) (0.016384,100) (0.024576,100) (0.024576,52.148438) (0.032768,52.148438) (0.032768,70.97168) (0.04096,70.97168) (0.04096,73.687744) (0.049152,73.687744) (0.049152,75.256348) (0.057344,75.256348) (0.057344,75.744629) (0.065536,75.744629) (0.065536,76.409912) (0.073728,76.409912) (0.073728,76.751709) (0.08192,76.751709) (0.08192,77.172852) (0.090112,77.172852) (0.090112,77.166748) (0.098304,77.166748) (0.098304,77.203369) (0.106496,77.203369) (0.106496,77.172852) (0.114688,77.172852) (0.114688,77.758789) (0.12288,77.758789) (0.12288,77.746582) (0.131072,77.746582) (0.131072,76.99585) (0.139264,76.99585) (0.139264,76.367188) (0.147456,76.367188) (0.147456,76.605225) (0.155648,76.605225) (0.155648,76.055908) (0.16384,76.055908) (0.16384,77.203369) (0.172032,77.203369) (0.172032,75.048828) (0.180224,75.048828) (0.180224,78.265381) (0.188416,78.265381) (0.188416,75.354004) (0.196608,75.354004) (0.196608,55.511475) (0.2048,55.511475) (0.2048,38.873291) (0.212992,38.873291) (0.212992,38.867188) (0.221184,38.867188) (0.221184,38.793945) (0.229376,38.793945) (0.229376,23.278809) (0.237568,23.278809) (0.237568,49.707031) (0.24576,49.707031) (0.24576,46.539307) (0.253952,46.539307) (0.253952,44.18335) (0.262144,44.18335) (0.262144,0.83007812) (0.270336,0.83007812) (0.270336,0) (0.278528,0) (0.278528,0) (0.28672,0) (0.28672,0) (0.294912,0) (0.294912,0) (0.303104,0) (0.303104,0) (0.311296,0) (0.311296,0) (0.319488,0) (0.319488,0) (0.32768,0) (0.32768,0) (0.335872,0) (0.335872,0) (0.344064,0) (0.344064,1.171875) (0.352256,1.171875) (0.352256,4.9743652) (0.360448,4.9743652) (0.360448,5.0354004) (0.36864,5.0354004) (0.36864,97.937012) (0.376832,97.937012) (0.376832,100) (0.385024,100) (0.385024,100) (0.393216,100) (0.393216,100) (0.401408,100) (0.401408,100) (0.4096,100) (0.4096,100) (0.417792,100) (0.417792,100) (0.425984,100) (0.425984,100) (0.434176,100) (0.434176,100) (0.442368,100) (0.442368,100) (0.45056,100) (0.45056,100) (0.458752,100) (0.458752,100) (0.466944,100) (0.466944,100) (0.475136,100) (0.475136,100) (0.483328,100) (0.483328,100) (0.49152,100) (0.49152,100) (0.499712,100) (0.499712,100) (0.507904,100) (0.507904,100) (0.516096,100) (0.516096,100) (0.524288,100) (0.524288,100) (0.53248,100) (0.53248,100) (0.540672,100) (0.540672,100) (0.548864,100) (0.548864,100) (0.557056,100) (0.557056,100) (0.565248,100) (0.565248,100) (0.57344,100) (0.57344,100) (0.581632,100) (0.581632,100) (0.589824,100) (0.589824,100) (0.598016,100) (0.598016,100) (0.606208,100) (0.606208,100) (0.6144,100) (0.6144,100) (0.622592,100) (0.622592,100) (0.630784,100) (0.630784,100) (0.638976,100) (0.638976,100) (0.647168,100) (0.647168,100) (0.65536,100) (0.65536,100) (0.663552,100) (0.663552,100) (0.671744,100) (0.671744,100) (0.679936,100) (0.679936,100) (0.688128,100) (0.688128,100) (0.69632,100) (0.69632,100) (0.704512,100) (0.704512,100) (0.712704,100) (0.712704,100) (0.720896,100) (0.720896,100) (0.729088,100) (0.729088,100) (0.73728,100) (0.73728,100) (0.745472,100) (0.745472,100) (0.753664,100) (0.753664,100) (0.761856,100) (0.761856,100) (0.770048,100) (0.770048,100) (0.77824,100) (0.77824,100) (0.786432,100) (0.786432,100) (0.794624,100) (0.794624,100) (0.802816,100) (0.802816,100) (0.811008,100) (0.811008,100) (0.8192,100) (0.8192,100) (0.827392,100) (0.827392,100) (0.835584,100) (0.835584,100) (0.843776,100) (0.843776,100) (0.851968,100) (0.851968,100) (0.86016,100) (0.86016,100) (0.868352,100) (0.868352,100) (0.876544,100) (0.876544,100) (0.884736,100) (0.884736,100) (0.892928,100) (0.892928,100) (0.90112,100) (0.90112,100) (0.909312,100) (0.909312,100) (0.917504,100) (0.917504,100) (0.925696,100) (0.925696,100) (0.933888,100) (0.933888,100) (0.94208,100) (0.94208,100) (0.950272,100) (0.950272,100) (0.958464,100) (0.958464,100) (0.966656,100) (0.966656,100) (0.974848,100) (0.974848,100) (0.98304,100) (0.98304,100) (0.991232,100) (0.991232,100) (0.999424,100) (0.999424,100) (1.007616,100) (1.007616,100) (1.015808,100) (1.015808,100) (1.024,100) (1.024,100) (1.032192,100) (1.032192,100) (1.040384,100) (1.040384,100) (1.048576,100) (1.048576,100) (1.056768,100) (1.056768,58.007812) (1.06496,58.007812) (1.06496,0.39672852) (1.073152,0.39672852) (1.073152,1.4648438) (1.081344,1.4648438) (1.081344,1.4648438) (1.089536,1.4648438) (1.089536,1.4648438) (1.097728,1.4648438) (1.097728,1.4648438) (1.10592,1.4648438) (1.10592,1.3427734) (1.114112,1.3427734) (1.114112,1.3122559) (1.122304,1.3122559) (1.122304,1.373291) (1.130496,1.373291) (1.130496,1.4343262) (1.138688,1.4343262) (1.138688,0) (1.14688,0) (1.14688,61.309814) (1.155072,61.309814) (1.155072,100) (1.163264,100) (1.163264,100) (1.171456,100) (1.171456,100) (1.179648,100) (1.179648,100) (1.18784,100) (1.18784,100) (1.196032,100) (1.196032,100) (1.204224,100) (1.204224,100) (1.212416,100) (1.212416,65.039062) (1.220608,65.039062) (1.220608,5.3100586) (1.2288,5.3100586) (1.2288,0.9765625) (1.229568,0.9765625)};
\addplot[no marks,thick,dotted,line cap=round,color=oiVermillion] coordinates {(0,0) (0.008192,0) (0.008192,0) (0.016384,0) (0.016384,0) (0.024576,0) (0.024576,4.5532227) (0.032768,4.5532227) (0.032768,5.6030273) (0.04096,5.6030273) (0.04096,3.90625) (0.049152,3.90625) (0.049152,3.125) (0.057344,3.125) (0.057344,2.734375) (0.065536,2.734375) (0.065536,2.4414062) (0.073728,2.4414062) (0.073728,2.34375) (0.08192,2.34375) (0.08192,2.1484375) (0.090112,2.1484375) (0.090112,2.0507812) (0.098304,2.0507812) (0.098304,1.953125) (0.106496,1.953125) (0.106496,1.953125) (0.114688,1.953125) (0.114688,1.7578125) (0.12288,1.7578125) (0.12288,1.6601562) (0.131072,1.6601562) (0.131072,1.5625) (0.139264,1.5625) (0.139264,1.5625) (0.147456,1.5625) (0.147456,1.3671875) (0.155648,1.3671875) (0.155648,1.3671875) (0.16384,1.3671875) (0.16384,1.3305664) (0.172032,1.3305664) (0.172032,1.3671875) (0.180224,1.3671875) (0.180224,1.3061523) (0.188416,1.3061523) (0.188416,1.2695312) (0.196608,1.2695312) (0.196608,0.87890625) (0.2048,0.87890625) (0.2048,0.5859375) (0.212992,0.5859375) (0.212992,0.5859375) (0.221184,0.5859375) (0.221184,0.5859375) (0.229376,0.5859375) (0.229376,0.1953125) (0.237568,0.1953125) (0.237568,0) (0.24576,0) (0.24576,0) (0.253952,0) (0.253952,0) (0.262144,0) (0.262144,0) (0.270336,0) (0.270336,0) (0.278528,0) (0.278528,0) (0.28672,0) (0.28672,0) (0.294912,0) (0.294912,0) (0.303104,0) (0.303104,7.4707031) (0.311296,7.4707031) (0.311296,9.0087891) (0.319488,9.0087891) (0.319488,10.107422) (0.32768,10.107422) (0.32768,10.107422) (0.335872,10.107422) (0.335872,10.107422) (0.344064,10.107422) (0.344064,5.0537109) (0.352256,5.0537109) (0.352256,0) (0.360448,0) (0.360448,0) (0.36864,0) (0.36864,0) (0.376832,0) (0.376832,0) (0.385024,0) (0.385024,0) (0.393216,0) (0.393216,0) (0.401408,0) (0.401408,0) (0.4096,0) (0.4096,0) (0.417792,0) (0.417792,0) (0.425984,0) (0.425984,0) (0.434176,0) (0.434176,0) (0.442368,0) (0.442368,0) (0.45056,0) (0.45056,0) (0.458752,0) (0.458752,0) (0.466944,0) (0.466944,0) (0.475136,0) (0.475136,0) (0.483328,0) (0.483328,0) (0.49152,0) (0.49152,0) (0.499712,0) (0.499712,0) (0.507904,0) (0.507904,0) (0.516096,0) (0.516096,1.9287109) (0.524288,1.9287109) (0.524288,0) (0.53248,0) (0.53248,1.9287109) (0.540672,1.9287109) (0.540672,0) (0.548864,0) (0.548864,1.9287109) (0.557056,1.9287109) (0.557056,0) (0.565248,0) (0.565248,1.9287109) (0.57344,1.9287109) (0.57344,0) (0.581632,0) (0.581632,1.6479492) (0.589824,1.6479492) (0.589824,0.28076172) (0.598016,0.28076172) (0.598016,0) (0.606208,0) (0.606208,1.9287109) (0.6144,1.9287109) (0.6144,0) (0.622592,0) (0.622592,1.9287109) (0.630784,1.9287109) (0.630784,0) (0.638976,0) (0.638976,1.9287109) (0.647168,1.9287109) (0.647168,0) (0.65536,0) (0.65536,1.9287109) (0.663552,1.9287109) (0.663552,0) (0.671744,0) (0.671744,1.9287109) (0.679936,1.9287109) (0.679936,0) (0.688128,0) (0.688128,1.9287109) (0.69632,1.9287109) (0.69632,0) (0.704512,0) (0.704512,1.9287109) (0.712704,1.9287109) (0.712704,0) (0.720896,0) (0.720896,1.9287109) (0.729088,1.9287109) (0.729088,0) (0.73728,0) (0.73728,1.9287109) (0.745472,1.9287109) (0.745472,0) (0.753664,0) (0.753664,1.9287109) (0.761856,1.9287109) (0.761856,0) (0.770048,0) (0.770048,1.9287109) (0.77824,1.9287109) (0.77824,0) (0.786432,0) (0.786432,1.9287109) (0.794624,1.9287109) (0.794624,0) (0.802816,0) (0.802816,1.9287109) (0.811008,1.9287109) (0.811008,0) (0.8192,0) (0.8192,1.9287109) (0.827392,1.9287109) (0.827392,0) (0.835584,0) (0.835584,1.9287109) (0.843776,1.9287109) (0.843776,0) (0.851968,0) (0.851968,1.6479492) (0.86016,1.6479492) (0.86016,0.28076172) (0.868352,0.28076172) (0.868352,0) (0.876544,0) (0.876544,1.9287109) (0.884736,1.9287109) (0.884736,0) (0.892928,0) (0.892928,1.9287109) (0.90112,1.9287109) (0.90112,0) (0.909312,0) (0.909312,1.9287109) (0.917504,1.9287109) (0.917504,0) (0.925696,0) (0.925696,1.9287109) (0.933888,1.9287109) (0.933888,0) (0.94208,0) (0.94208,1.9287109) (0.950272,1.9287109) (0.950272,0) (0.958464,0) (0.958464,1.9287109) (0.966656,1.9287109) (0.966656,0) (0.974848,0) (0.974848,1.9287109) (0.98304,1.9287109) (0.98304,0) (0.991232,0) (0.991232,1.9165039) (0.999424,1.9165039) (0.999424,0) (1.007616,0) (1.007616,1.7211914) (1.015808,1.7211914) (1.015808,0) (1.024,0) (1.024,1.965332) (1.032192,1.965332) (1.032192,0) (1.040384,0) (1.040384,1.7822266) (1.048576,1.7822266) (1.048576,0) (1.056768,0) (1.056768,0) (1.06496,0) (1.06496,0) (1.073152,0) (1.073152,0) (1.081344,0) (1.081344,0) (1.089536,0) (1.089536,0) (1.097728,0) (1.097728,0) (1.10592,0) (1.10592,0) (1.114112,0) (1.114112,0) (1.122304,0) (1.122304,0) (1.130496,0) (1.130496,0) (1.138688,0) (1.138688,0) (1.14688,0) (1.14688,21.252441) (1.155072,21.252441) (1.155072,16.61377) (1.163264,16.61377) (1.163264,0) (1.171456,0) (1.171456,0) (1.179648,0) (1.179648,0) (1.18784,0) (1.18784,0) (1.196032,0) (1.196032,0) (1.204224,0) (1.204224,0) (1.212416,0) (1.212416,4.6875) (1.220608,4.6875) (1.220608,17.1875) (1.2288,17.1875) (1.2288,33.203125) (1.229568,33.203125)};
\node[font=\footnotesize,align=center,fill=white,inner sep=2pt] at (axis cs:0.72,30) {Avg. read utilization: 76.7\%};\end{axis}
\node[anchor=east,font=\footnotesize,inner sep=2pt] at ($(bandwidth.north west)!0.5!(bandwidth.south west)$) {Utilization};
\end{tikzpicture}

